CP Violation in {\boldmath $H \ra t \overline{t}$} Decays at {\boldmath $\epem$} Colliders

A helicity asymmetry for top quarks originating from Higgs boson decays is investigated within the 2-Higgs Doublet Model. The asymmetry is sensitive to CP violation in the scalar sector of the model, whereas it vanishes in the Standard Model. It has been checked that without any fine tuning of parameters the asymmetry can reach $50\%$. Standard decay patterns $\twbdec$ and $\tbwbdec$ are utilized as spin analyzers to measure the asymmetry. The Higgs production mechanism considered here is $\hprod$. It has been shown that signal from the asymmetry can easy overcome the noise for Higgs bosons produced in future linear $\epem$ colliders at energy $\sqrt{s}=500\gev$ operating with integrated luminosity $L=2.0\times10^4\lumun$.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe-2.0
%%Title: /tmp/xfig-fig012082
%%Creator: fig2dev
%%CreationDate: Tue Apr  5 17:14:05 1994
%%For: bohdang@albert5 (Bohdan Grzadkowski, tel-191)
%%BoundingBox: -22 108 634 684
%%Pages: 1
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
 /DrawEllipse {
	/endangle exch def
	/startangle exch def
	/yrad exch def
	/xrad exch def
	/y exch def
	/x exch def
	/savematrix mtrx currentmatrix def
	x y translate xrad yrad scale 0 0 1 startangle endangle arc
	savematrix setmatrix
	} def

	end
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
-58.0 687.0 translate 0.450 -0.450 scale
0.500 setlinewidth
% Ellipse
n 1219 605 40 40 0 360 DrawEllipse gs col-1 s gr
% Ellipse
n 179 1005 40 40 0 360 DrawEllipse gs col-1 s gr
1.000 setlinewidth
% Ellipse
n 199 204 20 20 0 360 DrawEllipse gs 0.00 setgray fill gr
gs col-1 s gr
2.000 setlinewidth
n 519 5 m 519 5 l gs col-1 s gr
n 1079 1285 m 1079 1285 l gs col-1 s gr
0.500 setlinewidth
	[4.000000] 0 setdash
% Polyline
n 599 205 m 679 205 l gs col-1 s gr
	[] 0 setdash
% Polyline
n 679 205 m 839 45 l gs col-1 s gr
% Polyline
n 679 205 m 839 365 l gs col-1 s gr
	[4.000000] 0 setdash
% Polyline
n 1119 205 m 1199 205 l gs col-1 s gr
	[] 0 setdash
% Polyline
n 1199 205 m 1359 365 l gs col-1 s gr
% Polyline
n 679 205 m 839 365 l gs col-1 s gr
% Polyline
n 679 205 m 839 365 l gs col-1 s gr
% Polyline
n 1199 205 m 1359 45 l gs col-1 s gr
	[4.000000] 0 setdash
% Polyline
n 1299 105 m 1299 305 l gs col-1 s gr
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
n 79 605 m 159 605 l gs col-1 s gr
	[] 0 setdash
% Polyline
n 259 505 m 319 445 l gs col-1 s gr
% Polyline
n 259 505 m 259 705 l  319 765 l gs col-1 s gr
	[4.000000] 0 setdash
% Polyline
n 599 605 m 679 605 l gs col-1 s gr
	[] 0 setdash
% Polyline
n 779 505 m 779 705 l  839 765 l gs col-1 s gr
% Polyline
n 779 505 m 839 445 l gs col-1 s gr
	[4.000000] 0 setdash
% Polyline
n 1119 605 m 1179 605 l gs col-1 s gr
	[] 0 setdash
% Polyline
n 1339 605 m 1439 705 l gs col-1 s gr
% Polyline
n 1339 605 m 1439 505 l gs col-1 s gr
	[4.000000] 0 setdash
% Polyline
n 79 1005 m 139 1005 l gs col-1 s gr
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
n 219 1005 m 279 1005 l gs col-1 s gr
	[] 0 setdash
% Polyline
n 279 1005 m 379 905 l gs col-1 s gr
% Polyline
n 279 1005 m 379 1105 l gs col-1 s gr
	[4.000000] 0 setdash
% Polyline
n 599 1005 m 659 1005 l gs col-1 s gr
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
n 739 1005 m 799 1005 l gs col-1 s gr
	[] 0 setdash
% Polyline
n 799 1005 m 899 905 l gs col-1 s gr
% Polyline
n 799 1005 m 899 1105 l gs col-1 s gr
1.000 setlinewidth
% Polyline
n 399 285 m 419 285 l gs 0.00 setgray fill gr
gs col-1 s gr
n 299 1165 m 299 1165 l gs col-1 s gr
	[6.000000] 0 setdash
% Polyline
n 79 204 m 199 204 l gs col-1 s gr
	[] 0 setdash
% Polyline
n 199 199 m 339 94 l gs col-1 s gr
% Polyline
n 199 199 m 339 319 l gs col-1 s gr
0.500 setlinewidth
% Interpolated spline
n 779 105 m
	794.000 111.750 799.000 116.750 799 125 curveto
	799.000 136.000 779.000 134.000 779 145 curveto
	779.000 156.000 799.000 154.000 799 165 curveto
	799.000 176.000 779.000 174.000 779 185 curveto
	779.000 196.000 799.000 194.000 799 205 curveto
	799.000 216.000 779.000 214.000 779 225 curveto
	779.000 236.000 799.000 234.000 799 245 curveto
	799.000 256.000 779.000 254.000 779 265 curveto
	779.000 276.000 799.000 274.000 799 285 curveto
	799.000 293.250 794.000 298.250 779 305 curveto
gs col-1 s gr
% Interpolated spline
n 159 605 m
	154.875 615.875 154.875 620.875 159 625 curveto
	164.500 630.500 173.500 619.500 179 625 curveto
	184.500 630.500 173.500 639.500 179 645 curveto
	184.500 650.500 193.500 639.500 199 645 curveto
	204.500 650.500 193.500 659.500 199 665 curveto
	204.500 670.500 213.500 659.500 219 665 curveto
	224.500 670.500 213.500 679.500 219 685 curveto
	224.500 690.500 233.500 679.500 239 685 curveto
	244.500 690.500 233.500 699.500 239 705 curveto
	243.125 709.125 248.125 709.125 259 705 curveto
gs col-1 s gr
% Interpolated spline
n 159 605 m
	154.875 594.125 154.875 589.125 159 585 curveto
	164.500 579.500 173.500 590.500 179 585 curveto
	184.500 579.500 173.500 570.500 179 565 curveto
	184.500 559.500 193.500 570.500 199 565 curveto
	204.500 559.500 193.500 550.500 199 545 curveto
	204.500 539.500 213.500 550.500 219 545 curveto
	224.500 539.500 213.500 530.500 219 525 curveto
	224.500 519.500 233.500 530.500 239 525 curveto
	244.500 519.500 233.500 510.500 239 505 curveto
	243.125 500.875 248.125 500.875 259 505 curveto
gs col-1 s gr
% Interpolated spline
n 679 605 m
	674.875 615.875 674.875 620.875 679 625 curveto
	684.500 630.500 693.500 619.500 699 625 curveto
	704.500 630.500 693.500 639.500 699 645 curveto
	704.500 650.500 713.500 639.500 719 645 curveto
	724.500 650.500 713.500 659.500 719 665 curveto
	724.500 670.500 733.500 659.500 739 665 curveto
	744.500 670.500 733.500 679.500 739 685 curveto
	744.500 690.500 753.500 679.500 759 685 curveto
	764.500 690.500 753.500 699.500 759 705 curveto
	763.125 709.125 768.125 709.125 779 705 curveto
gs col-1 s gr
% Interpolated spline
n 679 605 m
	674.875 594.125 674.875 589.125 679 585 curveto
	684.500 579.500 693.500 590.500 699 585 curveto
	704.500 579.500 693.500 570.500 699 565 curveto
	704.500 559.500 713.500 570.500 719 565 curveto
	724.500 559.500 713.500 550.500 719 545 curveto
	724.500 539.500 733.500 550.500 739 545 curveto
	744.500 539.500 733.500 530.500 739 525 curveto
	744.500 519.500 753.500 530.500 759 525 curveto
	764.500 519.500 753.500 510.500 759 505 curveto
	763.125 500.875 768.125 500.875 779 505 curveto
gs col-1 s gr
% Interpolated spline
n 1259 605 m
	1265.750 590.000 1270.750 585.000 1279 585 curveto
	1290.000 585.000 1288.000 605.000 1299 605 curveto
	1310.000 605.000 1308.000 585.000 1319 585 curveto
	1327.250 585.000 1332.250 590.000 1339 605 curveto
gs col-1 s gr
% Interpolated spline
n 659 1005 m
	654.875 994.125 654.875 989.125 659 985 curveto
	664.500 979.500 673.500 990.500 679 985 curveto
	684.500 979.500 673.500 970.500 679 965 curveto
	684.500 959.500 694.444 965.000 699 965 curveto
	703.556 965.000 713.500 959.500 719 965 curveto
	724.500 970.500 713.500 979.500 719 985 curveto
	724.500 990.500 733.500 979.500 739 985 curveto
	744.500 990.500 739.000 1000.444 739 1005 curveto
	739.000 1009.556 744.500 1019.500 739 1025 curveto
	733.500 1030.500 724.500 1019.500 719 1025 curveto
	713.500 1030.500 724.500 1039.500 719 1045 curveto
	713.500 1050.500 703.556 1045.000 699 1045 curveto
	694.444 1045.000 684.500 1050.500 679 1045 curveto
	673.500 1039.500 684.500 1030.500 679 1025 curveto
	673.500 1019.500 664.500 1030.500 659 1025 curveto
	653.500 1019.500 653.500 1010.500 659 1005 curveto
	659.000 1005.000 659.000 1005.000 659 1005 curveto
gs col-1 s gr
/Times-Roman findfont 80.00 scalefont setfont
399 105 m
gs 1 -1 scale (t) col-1 show gr
/Times-Roman findfont 80.00 scalefont setfont
399 345 m
gs 1 -1 scale (t) col-1 show gr
/Times-Roman findfont 80.00 scalefont setfont
79 145 m
gs 1 -1 scale (h) col-1 show gr
/Times-Roman findfont 50.00 scalefont setfont
759 1065 m
gs 1 -1 scale (h) col-1 show gr
/Times-Roman findfont 50.00 scalefont setfont
239 1065 m
gs 1 -1 scale (h) col-1 show gr
/Times-Roman findfont 50.00 scalefont setfont
299 625 m
gs 1 -1 scale (t) col-1 show gr
/Times-Roman findfont 50.00 scalefont setfont
819 625 m
gs 1 -1 scale (b) col-1 show gr
/Times-Roman findfont 50.00 scalefont setfont
1339 225 m
gs 1 -1 scale (h  ,h) col-1 show gr
/Times-Roman findfont 50.00 scalefont setfont
819 225 m
gs 1 -1 scale (g, Z, ) col-1 show gr
/Times-Roman findfont 50.00 scalefont setfont
659 945 m
gs 1 -1 scale (W,Z) col-1 show gr
/Times-Roman findfont 50.00 scalefont setfont
659 545 m
gs 1 -1 scale (W) col-1 show gr
/Times-Roman findfont 50.00 scalefont setfont
659 705 m
gs 1 -1 scale (W) col-1 show gr
/Times-Roman findfont 50.00 scalefont setfont
159 725 m
gs 1 -1 scale (Z) col-1 show gr
/Times-Roman findfont 50.00 scalefont setfont
159 545 m
gs 1 -1 scale (Z) col-1 show gr
/Times-Roman findfont 50.00 scalefont setfont
159 945 m
gs 1 -1 scale (t, b) col-1 show gr
/Times-Roman findfont 50.00 scalefont setfont
1199 545 m
gs 1 -1 scale (t, b) col-1 show gr
/Times-Roman findfont 40.00 scalefont setfont
119 165 m
gs 1 -1 scale (1) col-1 show gr
/Times-Roman findfont 40.00 scalefont setfont
1359 245 m
gs 1 -1 scale (1) col-1 show gr
/Times-Roman findfont 50.00 scalefont setfont
1279 685 m
gs 1 -1 scale (Z) col-1 show gr
/Times-Roman findfont 66.00 scalefont setfont
459 214 m
gs 1 -1 scale (=) col-1 show gr
/Times-Roman findfont 66.00 scalefont setfont
459 619 m
gs 1 -1 scale (+) col-1 show gr
/Times-Roman findfont 66.00 scalefont setfont
459 1014 m
gs 1 -1 scale (+) col-1 show gr
/Times-Roman findfont 66.00 scalefont setfont
999 219 m
gs 1 -1 scale (+) col-1 show gr
/Times-Roman findfont 66.00 scalefont setfont
999 609 m
gs 1 -1 scale (+) col-1 show gr
/Times-Roman findfont 66.00 scalefont setfont
1499 219 m
gs 1 -1 scale (+) col-1 show gr
/Times-Roman findfont 66.00 scalefont setfont
1494 614 m
gs 1 -1 scale (+) col-1 show gr
/Times-Roman findfont 40.00 scalefont setfont
1429 249 m
gs 1 -1 scale (2) col-1 show gr
/Times-Roman findfont 40.00 scalefont setfont
784 1089 m
gs 1 -1 scale (2) col-1 show gr
/Times-Roman findfont 40.00 scalefont setfont
264 1094 m
gs 1 -1 scale (2) col-1 show gr
/Symbol findfont 50.00 scalefont setfont
924 219 m
gs 1 -1 scale (g) col-1 show gr
showpage
$F2psEnd



%!PS-Adobe-2.0
%%Title: asfixed.ps (Portrait A 4)
%%Pages: atend
%%Creator: HIGZ Version 1.19/16
%%CreationDate: 94/05/17   18.48
%%EndComments
/s {stroke} def /l {lineto} def /m {moveto} def /t { translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/bl {box s} def /bf {box f} def
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26 {mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
 /m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
 /m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d 0 w3 neg d w3 neg 0 d cl s } def
 /m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
 /m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def /m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236
/Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlen def} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110
/notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
/Zone {/iy exch def /ix exch def gsave ix 1 sub 2224 mul 1 iy sub 3144
 mul t} def
gsave 20 28 t .25 .25 scale gsave
%%EndProlog
%%Page: number 1
 1 1 Zone
 gsave 0 0 t 0 setgray [] 0 sd 1 lw 1248 1814 544 665 bl 544 665 m 544 2479 l s
 578 665 m 544 665 l s 561 710 m 544 710 l s 561 755 m 544 755 l s 561 801 m
544
 801 l s 561 846 m 544 846 l s 578 891 m 544 891 l s 561 937 m 544 937 l s 561
 982 m 544 982 l s 561 1028 m 544 1028 l s 561 1073 m 544 1073 l s 578 1118 m
 544 1118 l s 561 1164 m 544 1164 l s 561 1209 m 544 1209 l s 561 1254 m 544
 1254 l s 561 1300 m 544 1300 l s 578 1345 m 544 1345 l s 561 1391 m 544 1391 l
 s 561 1436 m 544 1436 l s 561 1481 m 544 1481 l s 561 1527 m 544 1527 l s 578
 1572 m 544 1572 l s 561 1617 m 544 1617 l s 561 1663 m 544 1663 l s 561 1708 m
 544 1708 l s 561 1753 m 544 1753 l s 578 1799 m 544 1799 l s 561 1844 m 544
 1844 l s 561 1890 m 544 1890 l s 561 1935 m 544 1935 l s 561 1980 m 544 1980 l
 s 578 2026 m 544 2026 l s 561 2071 m 544 2071 l s 561 2116 m 544 2116 l s 561
 2162 m 544 2162 l s 561 2207 m 544 2207 l s 578 2253 m 544 2253 l s 561 2298 m
 544 2298 l s 561 2343 m 544 2343 l s 561 2389 m 544 2389 l s 561 2434 m 544
 2434 l s 578 2479 m 544 2479 l s 390 662 m 417 662 l s 437 681 m 433 679 l 429
 674 l 428 667 l 428 662 l 429 655 l 433 650 l 437 649 l 440 649 l 445 650 l
448
 655 l 449 662 l 449 667 l 448 674 l 445 679 l 440 681 l 437 681 l cl s 461 652
 m 460 650 l 461 649 l 463 650 l 461 652 l cl s 475 673 m 475 674 l 476 677 l
 478 679 l 481 681 l 487 681 l 490 679 l 491 677 l 493 674 l 493 671 l 491 668
l
 488 664 l 473 649 l 495 649 l s 360 889 m 387 889 l s 407 907 m 402 906 l 399
 901 l 398 894 l 398 889 l 399 882 l 402 877 l 407 876 l 410 876 l 414 877 l
417
 882 l 419 889 l 419 894 l 417 901 l 414 906 l 410 907 l 407 907 l cl s 431 879
 m 429 877 l 431 876 l 433 877 l 431 879 l cl s 448 901 m 451 903 l 455 907 l
 455 876 l s 491 907 m 476 907 l 475 894 l 476 895 l 481 897 l 485 897 l 490
895
 l 493 892 l 495 888 l 495 885 l 493 880 l 490 877 l 485 876 l 481 876 l 476
877
 l 475 879 l 473 882 l s 390 1116 m 417 1116 l s 437 1134 m 433 1133 l 429 1128
 l 428 1121 l 428 1116 l 429 1108 l 433 1104 l 437 1102 l 440 1102 l 445 1104 l
 448 1108 l 449 1116 l 449 1121 l 448 1128 l 445 1133 l 440 1134 l 437 1134 l
cl
 s 461 1105 m 460 1104 l 461 1102 l 463 1104 l 461 1105 l cl s 478 1128 m 481
 1130 l 485 1134 l 485 1102 l s 360 1343 m 387 1343 l s 407 1361 m 402 1360 l
 399 1355 l 398 1347 l 398 1343 l 399 1335 l 402 1331 l 407 1329 l 410 1329 l
 414 1331 l 417 1335 l 419 1343 l 419 1347 l 417 1355 l 414 1360 l 410 1361 l
 407 1361 l cl s 431 1332 m 429 1331 l 431 1329 l 433 1331 l 431 1332 l cl s
452
 1361 m 448 1360 l 445 1355 l 443 1347 l 443 1343 l 445 1335 l 448 1331 l 452
 1329 l 455 1329 l 460 1331 l 463 1335 l 464 1343 l 464 1347 l 463 1355 l 460
 1360 l 455 1361 l 452 1361 l cl s 491 1361 m 476 1361 l 475 1347 l 476 1349 l
 481 1350 l 485 1350 l 490 1349 l 493 1346 l 495 1341 l 495 1338 l 493 1334 l
 490 1331 l 485 1329 l 481 1329 l 476 1331 l 475 1332 l 473 1335 l s 482 1588 m
 478 1586 l 475 1582 l 473 1574 l 473 1570 l 475 1562 l 478 1558 l 482 1556 l
 485 1556 l 490 1558 l 493 1562 l 495 1570 l 495 1574 l 493 1582 l 490 1586 l
 485 1588 l 482 1588 l cl s 407 1815 m 402 1813 l 399 1809 l 398 1801 l 398
1797
 l 399 1789 l 402 1784 l 407 1783 l 410 1783 l 414 1784 l 417 1789 l 419 1797 l
 419 1801 l 417 1809 l 414 1813 l 410 1815 l 407 1815 l cl s 431 1786 m 429
1784
 l 431 1783 l 433 1784 l 431 1786 l cl s 452 1815 m 448 1813 l 445 1809 l 443
 1801 l 443 1797 l 445 1789 l 448 1784 l 452 1783 l 455 1783 l 460 1784 l 463
 1789 l 464 1797 l 464 1801 l 463 1809 l 460 1813 l 455 1815 l 452 1815 l cl s
 491 1815 m 476 1815 l 475 1801 l 476 1803 l 481 1804 l 485 1804 l 490 1803 l
 493 1800 l 495 1795 l 495 1792 l 493 1787 l 490 1784 l 485 1783 l 481 1783 l
 476 1784 l 475 1786 l 473 1789 l s 437 2042 m 433 2040 l 429 2036 l 428 2028 l
 428 2023 l 429 2016 l 433 2011 l 437 2010 l 440 2010 l 445 2011 l 448 2016 l
 449 2023 l 449 2028 l 448 2036 l 445 2040 l 440 2042 l 437 2042 l cl s 461
2013
 m 460 2011 l 461 2010 l 463 2011 l 461 2013 l cl s 478 2036 m 481 2037 l 485
 2042 l 485 2010 l s 407 2268 m 402 2267 l 399 2262 l 398 2255 l 398 2250 l 399
 2243 l 402 2238 l 407 2237 l 410 2237 l 414 2238 l 417 2243 l 419 2250 l 419
 2255 l 417 2262 l 414 2267 l 410 2268 l 407 2268 l cl s 431 2240 m 429 2238 l
 431 2237 l 433 2238 l 431 2240 l cl s 448 2262 m 451 2264 l 455 2268 l 455
2237
 l s 491 2268 m 476 2268 l 475 2255 l 476 2256 l 481 2258 l 485 2258 l 490 2256
 l 493 2253 l 495 2249 l 495 2246 l 493 2241 l 490 2238 l 485 2237 l 481 2237 l
 476 2238 l 475 2240 l 473 2243 l s 437 2495 m 433 2494 l 429 2489 l 428 2482 l
 428 2477 l 429 2470 l 433 2465 l 437 2463 l 440 2463 l 445 2465 l 448 2470 l
 449 2477 l 449 2482 l 448 2489 l 445 2494 l 440 2495 l 437 2495 l cl s 461
2467
 m 460 2465 l 461 2463 l 463 2465 l 461 2467 l cl s 475 2488 m 475 2489 l 476
 2492 l 478 2494 l 481 2495 l 487 2495 l 490 2494 l 491 2492 l 493 2489 l 493
 2486 l 491 2483 l 488 2479 l 473 2463 l 495 2463 l s 544 665 m 1792 665 l s
640
 699 m 640 665 l s 679 682 m 679 665 l s 717 682 m 717 665 l s 756 682 m 756
665
 l s 794 682 m 794 665 l s 832 699 m 832 665 l s 871 682 m 871 665 l s 909 682
m
 909 665 l s 947 682 m 947 665 l s 986 682 m 986 665 l s 1024 699 m 1024 665 l
s
 1063 682 m 1063 665 l s 1101 682 m 1101 665 l s 1139 682 m 1139 665 l s 1178
 682 m 1178 665 l s 1216 699 m 1216 665 l s 1255 682 m 1255 665 l s 1293 682 m
 1293 665 l s 1331 682 m 1331 665 l s 1370 682 m 1370 665 l s 1408 699 m 1408
 665 l s 1447 682 m 1447 665 l s 1485 682 m 1485 665 l s 1523 682 m 1523 665 l
s
 1562 682 m 1562 665 l s 1600 699 m 1600 665 l s 1638 682 m 1638 665 l s 1677
 682 m 1677 665 l s 1715 682 m 1715 665 l s 1754 682 m 1754 665 l s 1792 699 m
 1792 665 l s 640 699 m 640 665 l s 602 682 m 602 665 l s 564 682 m 564 665 l s
 603 642 m 619 642 l 610 630 l 615 630 l 618 628 l 619 627 l 621 622 l 621 619
l
 619 615 l 616 612 l 612 610 l 607 610 l 603 612 l 601 613 l 600 616 l s 633
642
 m 649 642 l 640 630 l 645 630 l 648 628 l 649 627 l 651 622 l 651 619 l 649
615
 l 646 612 l 642 610 l 637 610 l 633 612 l 631 613 l 630 616 l s 669 642 m 665
 640 l 662 636 l 660 628 l 660 624 l 662 616 l 665 612 l 669 610 l 672 610 l
677
 612 l 680 616 l 681 624 l 681 628 l 680 636 l 677 640 l 672 642 l 669 642 l cl
 s 795 642 m 811 642 l 802 630 l 807 630 l 810 628 l 811 627 l 813 622 l 813
619
 l 811 615 l 808 612 l 804 610 l 799 610 l 795 612 l 793 613 l 791 616 l s 837
 642 m 822 621 l 844 621 l s 837 642 m 837 610 l s 861 642 m 857 640 l 853 636
l
 852 628 l 852 624 l 853 616 l 857 612 l 861 610 l 864 610 l 869 612 l 872 616
l
 873 624 l 873 628 l 872 636 l 869 640 l 864 642 l 861 642 l cl s 986 642 m
1003
 642 l 994 630 l 999 630 l 1002 628 l 1003 627 l 1005 622 l 1005 619 l 1003 615
 l 1000 612 l 996 610 l 991 610 l 986 612 l 985 613 l 983 616 l s 1032 642 m
 1017 642 l 1015 628 l 1017 630 l 1021 631 l 1026 631 l 1030 630 l 1033 627 l
 1035 622 l 1035 619 l 1033 615 l 1030 612 l 1026 610 l 1021 610 l 1017 612 l
 1015 613 l 1014 616 l s 1053 642 m 1048 640 l 1045 636 l 1044 628 l 1044 624 l
 1045 616 l 1048 612 l 1053 610 l 1056 610 l 1061 612 l 1064 616 l 1065 624 l
 1065 628 l 1064 636 l 1061 640 l 1056 642 l 1053 642 l cl s 1178 642 m 1195
642
 l 1186 630 l 1190 630 l 1194 628 l 1195 627 l 1197 622 l 1197 619 l 1195 615 l
 1192 612 l 1187 610 l 1183 610 l 1178 612 l 1177 613 l 1175 616 l s 1225 637 m
 1224 640 l 1219 642 l 1216 642 l 1212 640 l 1209 636 l 1207 628 l 1207 621 l
 1209 615 l 1212 612 l 1216 610 l 1218 610 l 1222 612 l 1225 615 l 1227 619 l
 1227 621 l 1225 625 l 1222 628 l 1218 630 l 1216 630 l 1212 628 l 1209 625 l
 1207 621 l s 1245 642 m 1240 640 l 1237 636 l 1236 628 l 1236 624 l 1237 616 l
 1240 612 l 1245 610 l 1248 610 l 1253 612 l 1256 616 l 1257 624 l 1257 628 l
 1256 636 l 1253 640 l 1248 642 l 1245 642 l cl s 1370 642 m 1387 642 l 1378
630
 l 1382 630 l 1385 628 l 1387 627 l 1388 622 l 1388 619 l 1387 615 l 1384 612 l
 1379 610 l 1375 610 l 1370 612 l 1369 613 l 1367 616 l s 1419 642 m 1404 610 l
 s 1398 642 m 1419 642 l s 1437 642 m 1432 640 l 1429 636 l 1428 628 l 1428 624
 l 1429 616 l 1432 612 l 1437 610 l 1440 610 l 1444 612 l 1447 616 l 1449 624 l
 1449 628 l 1447 636 l 1444 640 l 1440 642 l 1437 642 l cl s 1562 642 m 1579
642
 l 1570 630 l 1574 630 l 1577 628 l 1579 627 l 1580 622 l 1580 619 l 1579 615 l
 1576 612 l 1571 610 l 1567 610 l 1562 612 l 1561 613 l 1559 616 l s 1597 642 m
 1593 640 l 1591 637 l 1591 634 l 1593 631 l 1596 630 l 1602 628 l 1606 627 l
 1609 624 l 1611 621 l 1611 616 l 1609 613 l 1608 612 l 1603 610 l 1597 610 l
 1593 612 l 1591 613 l 1590 616 l 1590 621 l 1591 624 l 1594 627 l 1599 628 l
 1605 630 l 1608 631 l 1609 634 l 1609 637 l 1608 640 l 1603 642 l 1597 642 l
cl
 s 1629 642 m 1624 640 l 1621 636 l 1620 628 l 1620 624 l 1621 616 l 1624 612 l
 1629 610 l 1632 610 l 1636 612 l 1639 616 l 1641 624 l 1641 628 l 1639 636 l
 1636 640 l 1632 642 l 1629 642 l cl s 1754 642 m 1771 642 l 1762 630 l 1766
630
 l 1769 628 l 1771 627 l 1772 622 l 1772 619 l 1771 615 l 1768 612 l 1763 610 l
 1759 610 l 1754 612 l 1753 613 l 1751 616 l s 1801 631 m 1800 627 l 1797 624 l
 1792 622 l 1791 622 l 1786 624 l 1783 627 l 1781 631 l 1781 633 l 1783 637 l
 1786 640 l 1791 642 l 1792 642 l 1797 640 l 1800 637 l 1801 631 l 1801 624 l
 1800 616 l 1797 612 l 1792 610 l 1789 610 l 1784 612 l 1783 615 l s 1821 642 m
 1816 640 l 1813 636 l 1812 628 l 1812 624 l 1813 616 l 1816 612 l 1821 610 l
 1824 610 l 1828 612 l 1831 616 l 1833 624 l 1833 628 l 1831 636 l 1828 640 l
 1824 642 l 1821 642 l cl s 1792 665 m 1792 2479 l s 1758 665 m 1792 665 l s
 1775 710 m 1792 710 l s 1775 755 m 1792 755 l s 1775 801 m 1792 801 l s 1775
 846 m 1792 846 l s 1758 891 m 1792 891 l s 1775 937 m 1792 937 l s 1775 982 m
 1792 982 l s 1775 1028 m 1792 1028 l s 1775 1073 m 1792 1073 l s 1758 1118 m
 1792 1118 l s 1775 1164 m 1792 1164 l s 1775 1209 m 1792 1209 l s 1775 1254 m
 1792 1254 l s 1775 1300 m 1792 1300 l s 1758 1345 m 1792 1345 l s 1775 1391 m
 1792 1391 l s 1775 1436 m 1792 1436 l s 1775 1481 m 1792 1481 l s 1775 1527 m
 1792 1527 l s 1758 1572 m 1792 1572 l s 1775 1617 m 1792 1617 l s 1775 1663 m
 1792 1663 l s 1775 1708 m 1792 1708 l s 1775 1753 m 1792 1753 l s 1758 1799 m
 1792 1799 l s 1775 1844 m 1792 1844 l s 1775 1890 m 1792 1890 l s 1775 1935 m
 1792 1935 l s 1775 1980 m 1792 1980 l s 1758 2026 m 1792 2026 l s 1775 2071 m
 1792 2071 l s 1775 2116 m 1792 2116 l s 1775 2162 m 1792 2162 l s 1775 2207 m
 1792 2207 l s 1758 2253 m 1792 2253 l s 1775 2298 m 1792 2298 l s 1775 2343 m
 1792 2343 l s 1775 2389 m 1792 2389 l s 1775 2434 m 1792 2434 l s 1758 2479 m
 1792 2479 l s 544 2479 m 1792 2479 l s 640 2445 m 640 2479 l s 679 2462 m 679
 2479 l s 717 2462 m 717 2479 l s 756 2462 m 756 2479 l s 794 2462 m 794 2479 l
 s 832 2445 m 832 2479 l s 871 2462 m 871 2479 l s 909 2462 m 909 2479 l s 947
 2462 m 947 2479 l s 986 2462 m 986 2479 l s 1024 2445 m 1024 2479 l s 1063
2462
 m 1063 2479 l s 1101 2462 m 1101 2479 l s 1139 2462 m 1139 2479 l s 1178 2462
m
 1178 2479 l s 1216 2445 m 1216 2479 l s 1255 2462 m 1255 2479 l s 1293 2462 m
 1293 2479 l s 1331 2462 m 1331 2479 l s 1370 2462 m 1370 2479 l s 1408 2445 m
 1408 2479 l s 1447 2462 m 1447 2479 l s 1485 2462 m 1485 2479 l s 1523 2462 m
 1523 2479 l s 1562 2462 m 1562 2479 l s 1600 2445 m 1600 2479 l s 1638 2462 m
 1638 2479 l s 1677 2462 m 1677 2479 l s 1715 2462 m 1715 2479 l s 1754 2462 m
 1754 2479 l s 1792 2445 m 1792 2479 l s 640 2445 m 640 2479 l s 602 2462 m 602
 2479 l s 564 2462 m 564 2479 l s 291 1651 m 260 1572 l s 291 1651 m 321 1572 l
 s 272 1598 m 309 1598 l s 334 1592 m 334 1560 l 336 1554 l 340 1552 l 343 1552
 l s 328 1579 m 342 1579 l s 357 1592 m 357 1560 l 359 1554 l 362 1552 l 366
 1552 l s 351 1579 m 364 1579 l s 654 2309 m 654 2263 l 657 2255 l 662 2253 l
 667 2253 l s 646 2290 m 665 2290 l s 713 2290 m 713 2253 l s 713 2282 m 708
 2288 l 702 2290 l 694 2290 l 689 2288 l 684 2282 l 681 2274 l 681 2269 l 684
 2261 l 689 2255 l 694 2253 l 702 2253 l 708 2255 l 713 2261 l s 735 2290 m 735
 2253 l s 735 2280 m 743 2288 l 748 2290 l 757 2290 l 762 2288 l 765 2280 l 765
 2253 l s 808 2309 m 802 2307 l 797 2301 l 792 2290 l 789 2282 l 786 2271 l 784
 2255 l 781 2234 l s 808 2309 m 813 2309 l 819 2304 l 819 2296 l 816 2290 l 813
 2288 l 808 2285 l 800 2285 l s 800 2285 m 805 2282 l 811 2277 l 813 2271 l 813
 2263 l 811 2258 l 808 2255 l 802 2253 l 797 2253 l 792 2255 l 789 2258 l 786
 2266 l s 838 2285 m 886 2285 l s 838 2269 m 886 2269 l s 910 2258 m 908 2255 l
 910 2253 l 913 2255 l 910 2258 l cl s 964 2309 m 937 2309 l 935 2285 l 937
2288
 l 946 2290 l 954 2290 l 962 2288 l 967 2282 l 970 2274 l 970 2269 l 967 2261 l
 962 2255 l 954 2253 l 946 2253 l 937 2255 l 935 2258 l 932 2263 l s 941 529 m
 941 483 l s 941 516 m 951 525 l 957 529 l 967 529 l 974 525 l 977 516 l 977
483
 l s 977 516 m 987 525 l 993 529 l 1003 529 l 1009 525 l 1013 516 l 1013 483 l
s
 1032 500 m 1032 466 l s 1055 500 m 1055 466 l s 1032 484 m 1055 484 l s 1071
 494 m 1074 495 l 1079 500 l 1079 466 l s 1134 551 m 1134 483 l s 1137 551 m
 1137 483 l s 1134 551 m 1149 551 l s 1134 483 m 1149 483 l s 1214 535 m 1211
 542 l 1204 548 l 1198 551 l 1185 551 l 1178 548 l 1172 542 l 1169 535 l 1165
 525 l 1165 509 l 1169 499 l 1172 493 l 1178 486 l 1185 483 l 1198 483 l 1204
 486 l 1211 493 l 1214 499 l 1214 509 l s 1198 509 m 1214 509 l s 1234 509 m
 1272 509 l 1272 516 l 1269 522 l 1266 525 l 1259 529 l 1250 529 l 1243 525 l
 1237 519 l 1234 509 l 1234 503 l 1237 493 l 1243 486 l 1250 483 l 1259 483 l
 1266 486 l 1272 493 l s 1285 551 m 1311 483 l s 1337 551 m 1311 483 l s 1360
 551 m 1360 483 l s 1362 551 m 1362 483 l s 1347 551 m 1362 551 l s 1347 483 m
 1362 483 l s 544 1133 m 559 1185 l 575 1235 l 590 1282 l 607 1328 l 622 1364 l
 637 1398 l 640 1405 l 653 1428 l 667 1449 l 683 1470 l 736 1522 l 764 1548 l
 806 1581 l 832 1601 l 885 1637 l 928 1665 l 1024 1726 l 1120 1786 l 1216 1849
l
 1290 1901 l 1312 1917 l 1373 1965 l 1408 1995 l 1459 2040 l 1504 2083 l 1557
 2138 l 1600 2188 l 1646 2246 l 1680 2292 l 1696 2315 l 1731 2368 l 1765 2424 l
 1792 2471 l s 928 1010 m 934 1038 l s 941 1066 m 943 1077 l s 943 1077 m 947
 1094 l s 953 1122 m 955 1131 l s 955 1131 m 960 1150 l s 967 1178 m 969 1185 l
 s 969 1185 m 974 1205 l s 982 1233 m 982 1235 l s 982 1235 m 990 1261 l s 998
 1288 m 1007 1316 l s 1016 1343 m 1024 1366 l s 1024 1366 m 1026 1370 l s 1037
 1396 m 1047 1417 l s 1047 1417 m 1050 1422 l s 1064 1447 m 1077 1466 l s 1077
 1466 m 1080 1470 l s 1098 1493 m 1115 1516 l s 1133 1539 m 1144 1553 l s 1144
 1553 m 1151 1561 l s 1170 1583 m 1174 1588 l s 1174 1588 m 1189 1604 l s 1209
 1624 m 1216 1632 l s 1216 1632 m 1229 1645 l s 1249 1665 m 1253 1669 l s 1253
 1669 m 1270 1685 l s 1291 1705 m 1312 1725 l s 1332 1745 m 1353 1764 l s 1374
 1784 m 1395 1804 l s 1416 1824 m 1436 1844 l s 1456 1864 m 1477 1885 l s 1497
 1905 m 1504 1912 l s 1504 1912 m 1517 1926 l s 1536 1947 m 1556 1968 l s 1575
 1990 m 1593 2011 l s 1612 2034 m 1630 2056 l s 1648 2078 m 1652 2084 l s 1652
 2084 m 1665 2101 l s 1682 2124 m 1688 2132 l s 1688 2132 m 1696 2143 l s 1696
 2143 m 1699 2148 l s 1715 2171 m 1731 2195 l s 1746 2219 m 1762 2244 l s 1777
 2268 m 1791 2293 l s 1312 881 m 1317 910 l s /w 2
 def /w2 {w 2 div} def /w3 {w 3 div} def 1319 924 m20 1319 924 m20 1322 938 m
 1324 949 l s 1324 949 m 1327 966 l s 1329 980 m20 1329 980 m20 1332 995 m 1336
 1022 l s 1336 1022 m 1337 1023 l s 1339 1037 m20 1339 1037 m20 1342 1051 m
1347
 1079 l s 1350 1093 m20 1350 1093 m20 1353 1107 m 1358 1136 l s 1361 1150 m20
 1361 1150 m20 1364 1164 m 1370 1191 l s 1370 1191 m 1370 1192 l s 1374 1206
m20
 1374 1206 m20 1377 1220 m 1383 1246 l s 1383 1246 m 1383 1248 l s 1387 1262
m20
 1387 1262 m20 1390 1276 m 1394 1290 l s 1394 1290 m 1397 1303 l s 1401 1317
m20
 1401 1317 m20 1405 1331 m 1405 1333 l s 1405 1333 m 1408 1344 l s 1408 1344 m
 1413 1359 l s 1417 1373 m20 1417 1373 m20 1421 1386 m 1427 1402 l s 1427 1402
m
 1431 1413 l s 1436 1427 m20 1436 1427 m20 1442 1440 m 1449 1456 l s 1449 1456
m
 1454 1466 l s 1461 1478 m20 1461 1478 m20 1468 1491 m 1481 1516 l s 1488 1529
 m20 1488 1529 m20 1495 1542 m 1504 1559 l s 1504 1559 m 1508 1567 l s 1515
1580
 m20 1515 1580 m20 1522 1592 m 1522 1593 l s 1522 1593 m 1536 1617 l s 1543
1630
 m20 1543 1630 m20 1551 1642 m 1566 1666 l s 1574 1678 m20 1574 1678 m20 1582
 1690 m 1597 1715 l s 1604 1727 m20 1604 1727 m20 1612 1739 m 1628 1763 l s
1635
 1775 m20 1635 1775 m20 1643 1787 m 1659 1812 l s 1666 1824 m20 1666 1824 m20
 1674 1836 m 1690 1860 l s 1697 1872 m20 1697 1872 m20 1705 1884 m 1720 1909 l
s
 1727 1921 m20 1727 1921 m20 1734 1933 m 1749 1958 l s 1757 1970 m20 1757 1970
 m20 1764 1983 m 1778 2007 l s 1786 2020 m20 1786 2020 m20 gr
showpage gr
%%Trailer
%%Pages: 1
gr gr
%%EOF



%!PS-Adobe-2.0
%%Title: nsdmax.ps (Portrait A 4)
%%Pages: atend
%%Creator: HIGZ Version 1.19/16
%%CreationDate: 94/06/08   10.11
%%EndComments
/s {stroke} def /l {lineto} def /m {moveto} def /t { translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/bl {box s} def /bf {box f} def
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26 {mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
 /m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
 /m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d 0 w3 neg d w3 neg 0 d cl s } def
 /m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
 /m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def /m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236
/Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlen def} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110
/notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
/Zone {/iy exch def /ix exch def gsave ix 1 sub 2224 mul 1 iy sub 3144
 mul t} def
gsave 20 28 t .25 .25 scale gsave
%%EndProlog
%%Page: number 1
 1 1 Zone
 gsave 0 0 t 0 setgray [] 0 sd 1 lw 1248 794 544 1685 bl 544 1685 m 544 2479 l
s
 578 1685 m 544 1685 l s 478 1695 m 481 1697 l 485 1701 l 485 1670 l s 561 2027
 m 544 2027 l s 475 2036 m 475 2037 l 476 2040 l 478 2042 l 481 2043 l 487 2043
 l 490 2042 l 491 2040 l 493 2037 l 493 2034 l 491 2031 l 488 2027 l 473 2011 l
 495 2011 l s 561 2227 m 544 2227 l s 476 2243 m 493 2243 l 484 2231 l 488 2231
 l 491 2230 l 493 2228 l 495 2224 l 495 2221 l 493 2216 l 490 2213 l 485 2211 l
 481 2211 l 476 2213 l 475 2215 l 473 2218 l s 561 2369 m 544 2369 l s 488 2385
 m 473 2364 l 496 2364 l s 488 2385 m 488 2353 l s 561 2479 m 544 2479 l s 491
 2495 m 476 2495 l 475 2482 l 476 2483 l 481 2485 l 485 2485 l 490 2483 l 493
 2480 l 495 2476 l 495 2473 l 493 2468 l 490 2465 l 485 2463 l 481 2463 l 476
 2465 l 475 2467 l 473 2470 l s 544 1685 m 1792 1685 l s 640 1719 m 640 1685 l
s
 679 1702 m 679 1685 l s 717 1702 m 717 1685 l s 756 1702 m 756 1685 l s 794
 1702 m 794 1685 l s 832 1719 m 832 1685 l s 871 1702 m 871 1685 l s 909 1702 m
 909 1685 l s 947 1702 m 947 1685 l s 986 1702 m 986 1685 l s 1024 1719 m 1024
 1685 l s 1063 1702 m 1063 1685 l s 1101 1702 m 1101 1685 l s 1139 1702 m 1139
 1685 l s 1178 1702 m 1178 1685 l s 1216 1719 m 1216 1685 l s 1255 1702 m 1255
 1685 l s 1293 1702 m 1293 1685 l s 1331 1702 m 1331 1685 l s 1370 1702 m 1370
 1685 l s 1408 1719 m 1408 1685 l s 1447 1702 m 1447 1685 l s 1485 1702 m 1485
 1685 l s 1523 1702 m 1523 1685 l s 1562 1702 m 1562 1685 l s 1600 1719 m 1600
 1685 l s 1638 1702 m 1638 1685 l s 1677 1702 m 1677 1685 l s 1715 1702 m 1715
 1685 l s 1754 1702 m 1754 1685 l s 1792 1719 m 1792 1685 l s 640 1719 m 640
 1685 l s 602 1702 m 602 1685 l s 564 1702 m 564 1685 l s 603 1663 m 619 1663 l
 610 1651 l 615 1651 l 618 1649 l 619 1648 l 621 1643 l 621 1640 l 619 1636 l
 616 1632 l 612 1631 l 607 1631 l 603 1632 l 601 1634 l 600 1637 l s 633 1663 m
 649 1663 l 640 1651 l 645 1651 l 648 1649 l 649 1648 l 651 1643 l 651 1640 l
 649 1636 l 646 1632 l 642 1631 l 637 1631 l 633 1632 l 631 1634 l 630 1637 l s
 669 1663 m 665 1661 l 662 1657 l 660 1649 l 660 1645 l 662 1637 l 665 1632 l
 669 1631 l 672 1631 l 677 1632 l 680 1637 l 681 1645 l 681 1649 l 680 1657 l
 677 1661 l 672 1663 l 669 1663 l cl s 795 1663 m 811 1663 l 802 1651 l 807
1651
 l 810 1649 l 811 1648 l 813 1643 l 813 1640 l 811 1636 l 808 1632 l 804 1631 l
 799 1631 l 795 1632 l 793 1634 l 791 1637 l s 837 1663 m 822 1642 l 844 1642 l
 s 837 1663 m 837 1631 l s 861 1663 m 857 1661 l 853 1657 l 852 1649 l 852 1645
 l 853 1637 l 857 1632 l 861 1631 l 864 1631 l 869 1632 l 872 1637 l 873 1645 l
 873 1649 l 872 1657 l 869 1661 l 864 1663 l 861 1663 l cl s 986 1663 m 1003
 1663 l 994 1651 l 999 1651 l 1002 1649 l 1003 1648 l 1005 1643 l 1005 1640 l
 1003 1636 l 1000 1632 l 996 1631 l 991 1631 l 986 1632 l 985 1634 l 983 1637 l
 s 1032 1663 m 1017 1663 l 1015 1649 l 1017 1651 l 1021 1652 l 1026 1652 l 1030
 1651 l 1033 1648 l 1035 1643 l 1035 1640 l 1033 1636 l 1030 1632 l 1026 1631 l
 1021 1631 l 1017 1632 l 1015 1634 l 1014 1637 l s 1053 1663 m 1048 1661 l 1045
 1657 l 1044 1649 l 1044 1645 l 1045 1637 l 1048 1632 l 1053 1631 l 1056 1631 l
 1061 1632 l 1064 1637 l 1065 1645 l 1065 1649 l 1064 1657 l 1061 1661 l 1056
 1663 l 1053 1663 l cl s 1178 1663 m 1195 1663 l 1186 1651 l 1190 1651 l 1194
 1649 l 1195 1648 l 1197 1643 l 1197 1640 l 1195 1636 l 1192 1632 l 1187 1631 l
 1183 1631 l 1178 1632 l 1177 1634 l 1175 1637 l s 1225 1658 m 1224 1661 l 1219
 1663 l 1216 1663 l 1212 1661 l 1209 1657 l 1207 1649 l 1207 1642 l 1209 1636 l
 1212 1632 l 1216 1631 l 1218 1631 l 1222 1632 l 1225 1636 l 1227 1640 l 1227
 1642 l 1225 1646 l 1222 1649 l 1218 1651 l 1216 1651 l 1212 1649 l 1209 1646 l
 1207 1642 l s 1245 1663 m 1240 1661 l 1237 1657 l 1236 1649 l 1236 1645 l 1237
 1637 l 1240 1632 l 1245 1631 l 1248 1631 l 1253 1632 l 1256 1637 l 1257 1645 l
 1257 1649 l 1256 1657 l 1253 1661 l 1248 1663 l 1245 1663 l cl s 1370 1663 m
 1387 1663 l 1378 1651 l 1382 1651 l 1385 1649 l 1387 1648 l 1388 1643 l 1388
 1640 l 1387 1636 l 1384 1632 l 1379 1631 l 1375 1631 l 1370 1632 l 1369 1634 l
 1367 1637 l s 1419 1663 m 1404 1631 l s 1398 1663 m 1419 1663 l s 1437 1663 m
 1432 1661 l 1429 1657 l 1428 1649 l 1428 1645 l 1429 1637 l 1432 1632 l 1437
 1631 l 1440 1631 l 1444 1632 l 1447 1637 l 1449 1645 l 1449 1649 l 1447 1657 l
 1444 1661 l 1440 1663 l 1437 1663 l cl s 1562 1663 m 1579 1663 l 1570 1651 l
 1574 1651 l 1577 1649 l 1579 1648 l 1580 1643 l 1580 1640 l 1579 1636 l 1576
 1632 l 1571 1631 l 1567 1631 l 1562 1632 l 1561 1634 l 1559 1637 l s 1597 1663
 m 1593 1661 l 1591 1658 l 1591 1655 l 1593 1652 l 1596 1651 l 1602 1649 l 1606
 1648 l 1609 1645 l 1611 1642 l 1611 1637 l 1609 1634 l 1608 1632 l 1603 1631 l
 1597 1631 l 1593 1632 l 1591 1634 l 1590 1637 l 1590 1642 l 1591 1645 l 1594
 1648 l 1599 1649 l 1605 1651 l 1608 1652 l 1609 1655 l 1609 1658 l 1608 1661 l
 1603 1663 l 1597 1663 l cl s 1629 1663 m 1624 1661 l 1621 1657 l 1620 1649 l
 1620 1645 l 1621 1637 l 1624 1632 l 1629 1631 l 1632 1631 l 1636 1632 l 1639
 1637 l 1641 1645 l 1641 1649 l 1639 1657 l 1636 1661 l 1632 1663 l 1629 1663 l
 cl s 1754 1663 m 1771 1663 l 1762 1651 l 1766 1651 l 1769 1649 l 1771 1648 l
 1772 1643 l 1772 1640 l 1771 1636 l 1768 1632 l 1763 1631 l 1759 1631 l 1754
 1632 l 1753 1634 l 1751 1637 l s 1801 1652 m 1800 1648 l 1797 1645 l 1792 1643
 l 1791 1643 l 1786 1645 l 1783 1648 l 1781 1652 l 1781 1654 l 1783 1658 l 1786
 1661 l 1791 1663 l 1792 1663 l 1797 1661 l 1800 1658 l 1801 1652 l 1801 1645 l
 1800 1637 l 1797 1632 l 1792 1631 l 1789 1631 l 1784 1632 l 1783 1636 l s 1821
 1663 m 1816 1661 l 1813 1657 l 1812 1649 l 1812 1645 l 1813 1637 l 1816 1632 l
 1821 1631 l 1824 1631 l 1828 1632 l 1831 1637 l 1833 1645 l 1833 1649 l 1831
 1657 l 1828 1661 l 1824 1663 l 1821 1663 l cl s 1792 1685 m 1792 2479 l s 1758
 1685 m 1792 1685 l s 1775 2027 m 1792 2027 l s 1775 2227 m 1792 2227 l s 1775
 2369 m 1792 2369 l s 1775 2479 m 1792 2479 l s 544 2479 m 1792 2479 l s 640
 2445 m 640 2479 l s 679 2462 m 679 2479 l s 717 2462 m 717 2479 l s 756 2462 m
 756 2479 l s 794 2462 m 794 2479 l s 832 2445 m 832 2479 l s 871 2462 m 871
 2479 l s 909 2462 m 909 2479 l s 947 2462 m 947 2479 l s 986 2462 m 986 2479 l
 s 1024 2445 m 1024 2479 l s 1063 2462 m 1063 2479 l s 1101 2462 m 1101 2479 l
s
 1139 2462 m 1139 2479 l s 1178 2462 m 1178 2479 l s 1216 2445 m 1216 2479 l s
 1255 2462 m 1255 2479 l s 1293 2462 m 1293 2479 l s 1331 2462 m 1331 2479 l s
 1370 2462 m 1370 2479 l s 1408 2445 m 1408 2479 l s 1447 2462 m 1447 2479 l s
 1485 2462 m 1485 2479 l s 1523 2462 m 1523 2479 l s 1562 2462 m 1562 2479 l s
 1600 2445 m 1600 2479 l s 1638 2462 m 1638 2479 l s 1677 2462 m 1677 2479 l s
 1715 2462 m 1715 2479 l s 1754 2462 m 1754 2479 l s 1792 2445 m 1792 2479 l s
 640 2445 m 640 2479 l s 602 2462 m 602 2479 l s 564 2462 m 564 2479 l s 272
 2154 m 272 2074 l s 272 2154 m 325 2074 l s 325 2154 m 325 2074 l s 372 2089 m
 368 2092 l 362 2094 l 355 2094 l 349 2092 l 345 2089 l 345 2085 l 347 2081 l
 349 2079 l 353 2077 l 364 2073 l 368 2072 l 370 2070 l 372 2066 l 372 2060 l
 368 2056 l 362 2055 l 355 2055 l 349 2056 l 345 2060 l s 385 2094 m 385 2055 l
 s 385 2094 m 398 2094 l 404 2092 l 408 2089 l 410 2085 l 412 2079 l 412 2070 l
 410 2064 l 408 2060 l 404 2056 l 398 2055 l 385 2055 l s 345 2160 m 345 2134 l
 s 345 2153 m 351 2158 l 355 2160 l 360 2160 l 364 2158 l 366 2153 l 366 2134 l
 s 366 2153 m 372 2158 l 376 2160 l 381 2160 l 385 2158 l 387 2153 l 387 2134 l
 s 423 2160 m 423 2134 l s 423 2155 m 419 2158 l 415 2160 l 410 2160 l 406 2158
 l 402 2155 l 400 2149 l 400 2145 l 402 2140 l 406 2136 l 410 2134 l 415 2134 l
 419 2136 l 423 2140 l s 436 2160 m 457 2134 l s 457 2160 m 436 2134 l s 654
 1942 m 654 1896 l 657 1888 l 662 1885 l 667 1885 l s 646 1923 m 665 1923 l s
 713 1923 m 713 1885 l s 713 1915 m 708 1921 l 702 1923 l 694 1923 l 689 1921 l
 684 1915 l 681 1907 l 681 1902 l 684 1894 l 689 1888 l 694 1885 l 702 1885 l
 708 1888 l 713 1894 l s 735 1923 m 735 1885 l s 735 1912 m 743 1921 l 748 1923
 l 757 1923 l 762 1921 l 765 1912 l 765 1885 l s 808 1942 m 802 1939 l 797 1934
 l 792 1923 l 789 1915 l 786 1904 l 784 1888 l 781 1867 l s 808 1942 m 813 1942
 l 819 1937 l 819 1929 l 816 1923 l 813 1921 l 808 1918 l 800 1918 l s 800 1918
 m 805 1915 l 811 1910 l 813 1904 l 813 1896 l 811 1891 l 808 1888 l 802 1885 l
 797 1885 l 792 1888 l 789 1891 l 786 1899 l s 838 1918 m 886 1918 l s 838 1902
 m 886 1902 l s 910 1891 m 908 1888 l 910 1885 l 913 1888 l 910 1891 l cl s 964
 1942 m 937 1942 l 935 1918 l 937 1921 l 946 1923 l 954 1923 l 962 1921 l 967
 1915 l 970 1907 l 970 1902 l 967 1894 l 962 1888 l 954 1885 l 946 1885 l 937
 1888 l 935 1891 l 932 1896 l s 544 2319 m 562 2298 l 580 2279 l 600 2260 l 617
 2244 l 635 2229 l 640 2225 l 655 2213 l 672 2203 l 693 2190 l 736 2168 l 765
 2154 l 803 2136 l 832 2124 l 874 2107 l 928 2087 l 982 2068 l 1024 2055 l 1068
 2043 l 1120 2030 l 1191 2012 l 1207 2010 l 1216 2009 l 1232 2009 l 1247 2010 l
 1273 2014 l 1308 2020 l 1312 2020 l 1337 2024 l 1370 2029 l 1388 2031 l 1402
 2031 l 1408 2031 l 1421 2029 l 1438 2026 l 1504 2006 l 1528 2001 l 1571 1994 l
 1590 1991 l 1600 1988 l 1625 1980 l 1650 1971 l 1673 1961 l 1696 1950 l 1720
 1938 l 1745 1923 l 1768 1909 l 1792 1892 l s 928 2294 m 941 2283 l s 954 2271
m
 966 2261 l s 966 2261 m 967 2260 l s 980 2250 m 986 2245 l s 986 2245 m 994
 2240 l s 1008 2230 m 1022 2220 l s 1036 2211 m 1039 2209 l s 1039 2209 m 1051
 2203 l s 1066 2195 m 1079 2189 l s 1079 2189 m 1082 2188 l s 1097 2181 m 1111
 2175 l s 1111 2175 m 1113 2175 l s 1129 2168 m 1144 2162 l s 1144 2162 m 1144
 2162 l s 1161 2157 m 1172 2153 l s 1172 2153 m 1177 2151 l s 1193 2146 m 1209
 2141 l s 1225 2136 m 1242 2132 l s 1258 2127 m 1275 2123 l s 1291 2119 m 1308
 2115 l s 1324 2112 m 1341 2109 l s 1341 2109 m 1341 2109 l s 1358 2106 m 1375
 2103 l s 1392 2101 m 1408 2099 l s 1408 2099 m 1409 2099 l s 1425 2097 m 1442
 2095 l s 1459 2093 m 1476 2091 l s 1493 2089 m 1504 2088 l s 1504 2088 m 1510
 2088 l s 1527 2087 m 1533 2086 l s 1533 2086 m 1544 2086 l s 1561 2085 m 1573
 2084 l s 1573 2084 m 1578 2083 l s 1595 2082 m 1600 2081 l s 1600 2081 m 1612
 2080 l s 1629 2078 m 1646 2077 l s 1662 2075 m 1668 2073 l s 1668 2073 m 1677
 2070 l s 1677 2070 m 1679 2069 l s 1693 2061 m 1696 2059 l s 1696 2059 m 1706
 2051 l s 1706 2051 m 1706 2050 l s 1719 2038 m 1725 2031 l s 1725 2031 m 1730
 2026 l s 1741 2012 m 1744 2008 l s 1744 2008 m 1751 1999 l s 1761 1985 m 1764
 1980 l s 1764 1980 m 1770 1970 l s 1779 1956 m 1783 1948 l s 1783 1948 m 1787
 1941 l s 1312 2171 m 1327 2163 l s /w 2 def /w2 {w 2 div} def /w3 {w 3 div}
def
 1334 2158 m20 1334 2158 m20 1342 2154 m 1346 2151 l s 1346 2151 m 1356 2146 l
s
 1364 2141 m20 1364 2141 m20 1371 2137 m 1379 2133 l s 1379 2133 m 1386 2129 l
s
 1393 2125 m20 1393 2125 m20 1401 2121 m 1408 2117 l s 1408 2117 m 1416 2113 l
s
 1423 2108 m20 1423 2108 m20 1431 2104 m 1438 2100 l s 1438 2100 m 1446 2096 l
s
 1453 2092 m20 1453 2092 m20 1460 2088 m 1474 2081 l s 1474 2081 m 1476 2080 l
s
 1483 2076 m20 1483 2076 m20 1491 2073 m 1495 2071 l s 1495 2071 m 1504 2068 l
s
 1504 2068 m 1507 2067 l s 1515 2066 m20 1515 2066 m20 1524 2065 m 1527 2065 l
s
 1527 2065 m 1538 2065 l s 1538 2065 m 1541 2065 l s 1549 2065 m20 1549 2065
m20
 1558 2065 m 1566 2065 l s 1566 2065 m 1573 2064 l s 1573 2064 m 1575 2064 l s
 1583 2062 m20 1583 2062 m20 1591 2059 m 1592 2058 l s 1592 2058 m 1597 2056 l
s
 1597 2056 m 1600 2054 l s 1600 2054 m 1605 2050 l s 1612 2045 m20 1612 2045
m20
 1619 2039 m 1624 2035 l s 1624 2035 m 1631 2028 l s 1637 2021 m20 1637 2021
m20
 1643 2015 m 1648 2009 l s 1648 2009 m 1654 2002 l s 1659 1995 m20 1659 1995
m20
 1664 1989 m 1672 1978 l s 1672 1978 m 1674 1975 l s 1678 1968 m20 1678 1968
m20
 1683 1960 m 1688 1953 l s 1688 1953 m 1692 1946 l s 1696 1938 m20 1696 1938
m20
 1248 794 544 665 bl 544 665 m 544 1459 l s 578 665 m 544 665 l s 478 674 m 481
 676 l 485 681 l 485 649 l s 561 1007 m 544 1007 l s 475 1015 m 475 1016 l 476
 1019 l 478 1021 l 481 1022 l 487 1022 l 490 1021 l 491 1019 l 493 1016 l 493
 1013 l 491 1010 l 488 1006 l 473 991 l 495 991 l s 561 1207 m 544 1207 l s 476
 1222 m 493 1222 l 484 1210 l 488 1210 l 491 1209 l 493 1207 l 495 1203 l 495
 1200 l 493 1195 l 490 1192 l 485 1191 l 481 1191 l 476 1192 l 475 1194 l 473
 1197 l s 561 1349 m 544 1349 l s 488 1364 m 473 1343 l 496 1343 l s 488 1364 m
 488 1333 l s 561 1459 m 544 1459 l s 491 1474 m 476 1474 l 475 1461 l 476 1462
 l 481 1464 l 485 1464 l 490 1462 l 493 1459 l 495 1455 l 495 1452 l 493 1447 l
 490 1444 l 485 1443 l 481 1443 l 476 1444 l 475 1446 l 473 1449 l s 544 665 m
 1792 665 l s 640 699 m 640 665 l s 679 682 m 679 665 l s 717 682 m 717 665 l s
 756 682 m 756 665 l s 794 682 m 794 665 l s 832 699 m 832 665 l s 871 682 m
871
 665 l s 909 682 m 909 665 l s 947 682 m 947 665 l s 986 682 m 986 665 l s 1024
 699 m 1024 665 l s 1063 682 m 1063 665 l s 1101 682 m 1101 665 l s 1139 682 m
 1139 665 l s 1178 682 m 1178 665 l s 1216 699 m 1216 665 l s 1255 682 m 1255
 665 l s 1293 682 m 1293 665 l s 1331 682 m 1331 665 l s 1370 682 m 1370 665 l
s
 1408 699 m 1408 665 l s 1447 682 m 1447 665 l s 1485 682 m 1485 665 l s 1523
 682 m 1523 665 l s 1562 682 m 1562 665 l s 1600 699 m 1600 665 l s 1638 682 m
 1638 665 l s 1677 682 m 1677 665 l s 1715 682 m 1715 665 l s 1754 682 m 1754
 665 l s 1792 699 m 1792 665 l s 640 699 m 640 665 l s 602 682 m 602 665 l s
564
 682 m 564 665 l s 603 642 m 619 642 l 610 630 l 615 630 l 618 628 l 619 627 l
 621 622 l 621 619 l 619 615 l 616 612 l 612 610 l 607 610 l 603 612 l 601 613
l
 600 616 l s 633 642 m 649 642 l 640 630 l 645 630 l 648 628 l 649 627 l 651
622
 l 651 619 l 649 615 l 646 612 l 642 610 l 637 610 l 633 612 l 631 613 l 630
616
 l s 669 642 m 665 640 l 662 636 l 660 628 l 660 624 l 662 616 l 665 612 l 669
 610 l 672 610 l 677 612 l 680 616 l 681 624 l 681 628 l 680 636 l 677 640 l
672
 642 l 669 642 l cl s 795 642 m 811 642 l 802 630 l 807 630 l 810 628 l 811 627
 l 813 622 l 813 619 l 811 615 l 808 612 l 804 610 l 799 610 l 795 612 l 793
613
 l 791 616 l s 837 642 m 822 621 l 844 621 l s 837 642 m 837 610 l s 861 642 m
 857 640 l 853 636 l 852 628 l 852 624 l 853 616 l 857 612 l 861 610 l 864 610
l
 869 612 l 872 616 l 873 624 l 873 628 l 872 636 l 869 640 l 864 642 l 861 642
l
 cl s 986 642 m 1003 642 l 994 630 l 999 630 l 1002 628 l 1003 627 l 1005 622 l
 1005 619 l 1003 615 l 1000 612 l 996 610 l 991 610 l 986 612 l 985 613 l 983
 616 l s 1032 642 m 1017 642 l 1015 628 l 1017 630 l 1021 631 l 1026 631 l 1030
 630 l 1033 627 l 1035 622 l 1035 619 l 1033 615 l 1030 612 l 1026 610 l 1021
 610 l 1017 612 l 1015 613 l 1014 616 l s 1053 642 m 1048 640 l 1045 636 l 1044
 628 l 1044 624 l 1045 616 l 1048 612 l 1053 610 l 1056 610 l 1061 612 l 1064
 616 l 1065 624 l 1065 628 l 1064 636 l 1061 640 l 1056 642 l 1053 642 l cl s
 1178 642 m 1195 642 l 1186 630 l 1190 630 l 1194 628 l 1195 627 l 1197 622 l
 1197 619 l 1195 615 l 1192 612 l 1187 610 l 1183 610 l 1178 612 l 1177 613 l
 1175 616 l s 1225 637 m 1224 640 l 1219 642 l 1216 642 l 1212 640 l 1209 636 l
 1207 628 l 1207 621 l 1209 615 l 1212 612 l 1216 610 l 1218 610 l 1222 612 l
 1225 615 l 1227 619 l 1227 621 l 1225 625 l 1222 628 l 1218 630 l 1216 630 l
 1212 628 l 1209 625 l 1207 621 l s 1245 642 m 1240 640 l 1237 636 l 1236 628 l
 1236 624 l 1237 616 l 1240 612 l 1245 610 l 1248 610 l 1253 612 l 1256 616 l
 1257 624 l 1257 628 l 1256 636 l 1253 640 l 1248 642 l 1245 642 l cl s 1370
642
 m 1387 642 l 1378 630 l 1382 630 l 1385 628 l 1387 627 l 1388 622 l 1388 619 l
 1387 615 l 1384 612 l 1379 610 l 1375 610 l 1370 612 l 1369 613 l 1367 616 l s
 1419 642 m 1404 610 l s 1398 642 m 1419 642 l s 1437 642 m 1432 640 l 1429 636
 l 1428 628 l 1428 624 l 1429 616 l 1432 612 l 1437 610 l 1440 610 l 1444 612 l
 1447 616 l 1449 624 l 1449 628 l 1447 636 l 1444 640 l 1440 642 l 1437 642 l
cl
 s 1562 642 m 1579 642 l 1570 630 l 1574 630 l 1577 628 l 1579 627 l 1580 622 l
 1580 619 l 1579 615 l 1576 612 l 1571 610 l 1567 610 l 1562 612 l 1561 613 l
 1559 616 l s 1597 642 m 1593 640 l 1591 637 l 1591 634 l 1593 631 l 1596 630 l
 1602 628 l 1606 627 l 1609 624 l 1611 621 l 1611 616 l 1609 613 l 1608 612 l
 1603 610 l 1597 610 l 1593 612 l 1591 613 l 1590 616 l 1590 621 l 1591 624 l
 1594 627 l 1599 628 l 1605 630 l 1608 631 l 1609 634 l 1609 637 l 1608 640 l
 1603 642 l 1597 642 l cl s 1629 642 m 1624 640 l 1621 636 l 1620 628 l 1620
624
 l 1621 616 l 1624 612 l 1629 610 l 1632 610 l 1636 612 l 1639 616 l 1641 624 l
 1641 628 l 1639 636 l 1636 640 l 1632 642 l 1629 642 l cl s 1754 642 m 1771
642
 l 1762 630 l 1766 630 l 1769 628 l 1771 627 l 1772 622 l 1772 619 l 1771 615 l
 1768 612 l 1763 610 l 1759 610 l 1754 612 l 1753 613 l 1751 616 l s 1801 631 m
 1800 627 l 1797 624 l 1792 622 l 1791 622 l 1786 624 l 1783 627 l 1781 631 l
 1781 633 l 1783 637 l 1786 640 l 1791 642 l 1792 642 l 1797 640 l 1800 637 l
 1801 631 l 1801 624 l 1800 616 l 1797 612 l 1792 610 l 1789 610 l 1784 612 l
 1783 615 l s 1821 642 m 1816 640 l 1813 636 l 1812 628 l 1812 624 l 1813 616 l
 1816 612 l 1821 610 l 1824 610 l 1828 612 l 1831 616 l 1833 624 l 1833 628 l
 1831 636 l 1828 640 l 1824 642 l 1821 642 l cl s 1792 665 m 1792 1459 l s 1758
 665 m 1792 665 l s 1775 1007 m 1792 1007 l s 1775 1207 m 1792 1207 l s 1775
 1349 m 1792 1349 l s 1775 1459 m 1792 1459 l s 544 1459 m 1792 1459 l s 640
 1425 m 640 1459 l s 679 1442 m 679 1459 l s 717 1442 m 717 1459 l s 756 1442 m
 756 1459 l s 794 1442 m 794 1459 l s 832 1425 m 832 1459 l s 871 1442 m 871
 1459 l s 909 1442 m 909 1459 l s 947 1442 m 947 1459 l s 986 1442 m 986 1459 l
 s 1024 1425 m 1024 1459 l s 1063 1442 m 1063 1459 l s 1101 1442 m 1101 1459 l
s
 1139 1442 m 1139 1459 l s 1178 1442 m 1178 1459 l s 1216 1425 m 1216 1459 l s
 1255 1442 m 1255 1459 l s 1293 1442 m 1293 1459 l s 1331 1442 m 1331 1459 l s
 1370 1442 m 1370 1459 l s 1408 1425 m 1408 1459 l s 1447 1442 m 1447 1459 l s
 1485 1442 m 1485 1459 l s 1523 1442 m 1523 1459 l s 1562 1442 m 1562 1459 l s
 1600 1425 m 1600 1459 l s 1638 1442 m 1638 1459 l s 1677 1442 m 1677 1459 l s
 1715 1442 m 1715 1459 l s 1754 1442 m 1754 1459 l s 1792 1425 m 1792 1459 l s
 640 1425 m 640 1459 l s 602 1442 m 602 1459 l s 564 1442 m 564 1459 l s 272
 1133 m 272 1054 l s 272 1133 m 325 1054 l s 325 1133 m 325 1054 l s 372 1068 m
 368 1072 l 362 1073 l 355 1073 l 349 1072 l 345 1068 l 345 1064 l 347 1060 l
 349 1058 l 353 1056 l 364 1053 l 368 1051 l 370 1049 l 372 1045 l 372 1039 l
 368 1036 l 362 1034 l 355 1034 l 349 1036 l 345 1039 l s 385 1073 m 385 1034 l
 s 385 1073 m 398 1073 l 404 1072 l 408 1068 l 410 1064 l 412 1058 l 412 1049 l
 410 1043 l 408 1039 l 404 1036 l 398 1034 l 385 1034 l s 345 1140 m 345 1113 l
 s 345 1132 m 351 1138 l 355 1140 l 360 1140 l 364 1138 l 366 1132 l 366 1113 l
 s 366 1132 m 372 1138 l 376 1140 l 381 1140 l 385 1138 l 387 1132 l 387 1113 l
 s 423 1140 m 423 1113 l s 423 1134 m 419 1138 l 415 1140 l 410 1140 l 406 1138
 l 402 1134 l 400 1128 l 400 1124 l 402 1119 l 406 1115 l 410 1113 l 415 1113 l
 419 1115 l 423 1119 l s 436 1140 m 457 1113 l s 457 1140 m 436 1113 l s 654
 1263 m 654 1217 l 657 1209 l 662 1207 l 667 1207 l s 646 1244 m 665 1244 l s
 713 1244 m 713 1207 l s 713 1236 m 708 1242 l 702 1244 l 694 1244 l 689 1242 l
 684 1236 l 681 1228 l 681 1223 l 684 1215 l 689 1209 l 694 1207 l 702 1207 l
 708 1209 l 713 1215 l s 735 1244 m 735 1207 l s 735 1234 m 743 1242 l 748 1244
 l 757 1244 l 762 1242 l 765 1234 l 765 1207 l s 808 1263 m 802 1261 l 797 1255
 l 792 1244 l 789 1236 l 786 1225 l 784 1209 l 781 1188 l s 808 1263 m 813 1263
 l 819 1258 l 819 1250 l 816 1244 l 813 1242 l 808 1239 l 800 1239 l s 800 1239
 m 805 1236 l 811 1231 l 813 1225 l 813 1217 l 811 1212 l 808 1209 l 802 1207 l
 797 1207 l 792 1209 l 789 1212 l 786 1220 l s 838 1239 m 886 1239 l s 838 1223
 m 886 1223 l s 913 1252 m 919 1255 l 927 1263 l 927 1207 l s 964 1212 m 962
 1209 l 964 1207 l 967 1209 l 964 1212 l cl s 941 534 m 941 489 l s 941 521 m
 951 531 l 957 534 l 967 534 l 974 531 l 977 521 l 977 489 l s 977 521 m 987
531
 l 993 534 l 1003 534 l 1009 531 l 1013 521 l 1013 489 l s 1032 506 m 1032 472
l
 s 1055 506 m 1055 472 l s 1032 490 m 1055 490 l s 1071 499 m 1074 501 l 1079
 506 l 1079 472 l s 1134 557 m 1134 489 l s 1137 557 m 1137 489 l s 1134 557 m
 1149 557 l s 1134 489 m 1149 489 l s 1214 541 m 1211 547 l 1204 554 l 1198 557
 l 1185 557 l 1178 554 l 1172 547 l 1169 541 l 1165 531 l 1165 515 l 1169 505 l
 1172 498 l 1178 492 l 1185 489 l 1198 489 l 1204 492 l 1211 498 l 1214 505 l
 1214 515 l s 1198 515 m 1214 515 l s 1234 515 m 1272 515 l 1272 521 l 1269 528
 l 1266 531 l 1259 534 l 1250 534 l 1243 531 l 1237 524 l 1234 515 l 1234 508 l
 1237 498 l 1243 492 l 1250 489 l 1259 489 l 1266 492 l 1272 498 l s 1285 557 m
 1311 489 l s 1337 557 m 1311 489 l s 1360 557 m 1360 489 l s 1362 557 m 1362
 489 l s 1347 557 m 1362 557 l s 1347 489 m 1362 489 l s 544 1048 m 580 1024 l
 617 1000 l 640 985 l 665 971 l 736 931 l 798 894 l 827 877 l 832 873 l 858 855
 l 928 806 l 972 777 l 1003 758 l 1024 745 l 1068 720 l 1093 707 l 1113 697 l
 1120 694 l 1143 685 l 1168 677 l 1189 671 l 1212 666 l 1216 665 l s gr
showpage gr
%%Trailer
%%Pages: 1
gr gr
%%EOF




%!PS-Adobe-2.0
%%Title: asmax.ps (Portrait A 4)
%%Pages: atend
%%Creator: HIGZ Version 1.19/16
%%CreationDate: 94/06/08   10.10
%%EndComments
/s {stroke} def /l {lineto} def /m {moveto} def /t { translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/bl {box s} def /bf {box f} def
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26 {mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
 /m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
 /m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d 0 w3 neg d w3 neg 0 d cl s } def
 /m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
 /m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def /m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236
/Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlen def} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110
/notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
/Zone {/iy exch def /ix exch def gsave ix 1 sub 2224 mul 1 iy sub 3144
 mul t} def
gsave 20 28 t .25 .25 scale gsave
%%EndProlog
%%Page: number 1
 1 1 Zone
 gsave 0 0 t 0 setgray [] 0 sd 1 lw 1248 794 544 1685 bl 544 1685 m 544 2479 l
s
 578 1685 m 544 1685 l s 437 1701 m 433 1700 l 429 1695 l 428 1688 l 428 1683 l
 429 1676 l 433 1671 l 437 1670 l 440 1670 l 445 1671 l 448 1676 l 449 1683 l
 449 1688 l 448 1695 l 445 1700 l 440 1701 l 437 1701 l cl s 461 1673 m 460
1671
 l 461 1670 l 463 1671 l 461 1673 l cl s 478 1695 m 481 1697 l 485 1701 l 485
 1670 l s 561 1950 m 544 1950 l s 437 1966 m 433 1964 l 429 1960 l 428 1952 l
 428 1948 l 429 1940 l 433 1936 l 437 1934 l 440 1934 l 445 1936 l 448 1940 l
 449 1948 l 449 1952 l 448 1960 l 445 1964 l 440 1966 l 437 1966 l cl s 461
1937
 m 460 1936 l 461 1934 l 463 1936 l 461 1937 l cl s 475 1958 m 475 1960 l 476
 1963 l 478 1964 l 481 1966 l 487 1966 l 490 1964 l 491 1963 l 493 1960 l 493
 1957 l 491 1954 l 488 1949 l 473 1934 l 495 1934 l s 561 2105 m 544 2105 l s
 437 2121 m 433 2119 l 429 2115 l 428 2107 l 428 2103 l 429 2095 l 433 2091 l
 437 2089 l 440 2089 l 445 2091 l 448 2095 l 449 2103 l 449 2107 l 448 2115 l
 445 2119 l 440 2121 l 437 2121 l cl s 461 2092 m 460 2091 l 461 2089 l 463
2091
 l 461 2092 l cl s 476 2121 m 493 2121 l 484 2109 l 488 2109 l 491 2107 l 493
 2106 l 495 2101 l 495 2098 l 493 2094 l 490 2091 l 485 2089 l 481 2089 l 476
 2091 l 475 2092 l 473 2095 l s 561 2215 m 544 2215 l s 437 2231 m 433 2229 l
 429 2225 l 428 2217 l 428 2212 l 429 2205 l 433 2200 l 437 2199 l 440 2199 l
 445 2200 l 448 2205 l 449 2212 l 449 2217 l 448 2225 l 445 2229 l 440 2231 l
 437 2231 l cl s 461 2202 m 460 2200 l 461 2199 l 463 2200 l 461 2202 l cl s
488
 2231 m 473 2209 l 496 2209 l s 488 2231 m 488 2199 l s 561 2300 m 544 2300 l s
 437 2316 m 433 2314 l 429 2310 l 428 2302 l 428 2298 l 429 2290 l 433 2286 l
 437 2284 l 440 2284 l 445 2286 l 448 2290 l 449 2298 l 449 2302 l 448 2310 l
 445 2314 l 440 2316 l 437 2316 l cl s 461 2287 m 460 2286 l 461 2284 l 463
2286
 l 461 2287 l cl s 491 2316 m 476 2316 l 475 2302 l 476 2304 l 481 2305 l 485
 2305 l 490 2304 l 493 2301 l 495 2296 l 495 2293 l 493 2289 l 490 2286 l 485
 2284 l 481 2284 l 476 2286 l 475 2287 l 473 2290 l s 561 2370 m 544 2370 l s
 437 2385 m 433 2384 l 429 2379 l 428 2372 l 428 2367 l 429 2360 l 433 2355 l
 437 2354 l 440 2354 l 445 2355 l 448 2360 l 449 2367 l 449 2372 l 448 2379 l
 445 2384 l 440 2385 l 437 2385 l cl s 461 2357 m 460 2355 l 461 2354 l 463
2355
 l 461 2357 l cl s 493 2381 m 491 2384 l 487 2385 l 484 2385 l 479 2384 l 476
 2379 l 475 2372 l 475 2364 l 476 2358 l 479 2355 l 484 2354 l 485 2354 l 490
 2355 l 493 2358 l 495 2363 l 495 2364 l 493 2369 l 490 2372 l 485 2373 l 484
 2373 l 479 2372 l 476 2369 l 475 2364 l s 561 2428 m 544 2428 l s 437 2444 m
 433 2443 l 429 2438 l 428 2431 l 428 2426 l 429 2419 l 433 2414 l 437 2412 l
 440 2412 l 445 2414 l 448 2419 l 449 2426 l 449 2431 l 448 2438 l 445 2443 l
 440 2444 l 437 2444 l cl s 461 2416 m 460 2414 l 461 2412 l 463 2414 l 461
2416
 l cl s 495 2444 m 479 2412 l s 473 2444 m 495 2444 l s 561 2479 m 544 2479 l s
 437 2495 m 433 2494 l 429 2489 l 428 2482 l 428 2477 l 429 2470 l 433 2465 l
 437 2463 l 440 2463 l 445 2465 l 448 2470 l 449 2477 l 449 2482 l 448 2489 l
 445 2494 l 440 2495 l 437 2495 l cl s 461 2467 m 460 2465 l 461 2463 l 463
2465
 l 461 2467 l cl s 481 2495 m 476 2494 l 475 2491 l 475 2488 l 476 2485 l 479
 2483 l 485 2482 l 490 2480 l 493 2477 l 495 2474 l 495 2470 l 493 2467 l 491
 2465 l 487 2463 l 481 2463 l 476 2465 l 475 2467 l 473 2470 l 473 2474 l 475
 2477 l 478 2480 l 482 2482 l 488 2483 l 491 2485 l 493 2488 l 493 2491 l 491
 2494 l 487 2495 l 481 2495 l cl s 544 1685 m 1792 1685 l s 640 1719 m 640 1685
 l s 679 1702 m 679 1685 l s 717 1702 m 717 1685 l s 756 1702 m 756 1685 l s
794
 1702 m 794 1685 l s 832 1719 m 832 1685 l s 871 1702 m 871 1685 l s 909 1702 m
 909 1685 l s 947 1702 m 947 1685 l s 986 1702 m 986 1685 l s 1024 1719 m 1024
 1685 l s 1063 1702 m 1063 1685 l s 1101 1702 m 1101 1685 l s 1139 1702 m 1139
 1685 l s 1178 1702 m 1178 1685 l s 1216 1719 m 1216 1685 l s 1255 1702 m 1255
 1685 l s 1293 1702 m 1293 1685 l s 1331 1702 m 1331 1685 l s 1370 1702 m 1370
 1685 l s 1408 1719 m 1408 1685 l s 1447 1702 m 1447 1685 l s 1485 1702 m 1485
 1685 l s 1523 1702 m 1523 1685 l s 1562 1702 m 1562 1685 l s 1600 1719 m 1600
 1685 l s 1638 1702 m 1638 1685 l s 1677 1702 m 1677 1685 l s 1715 1702 m 1715
 1685 l s 1754 1702 m 1754 1685 l s 1792 1719 m 1792 1685 l s 640 1719 m 640
 1685 l s 602 1702 m 602 1685 l s 564 1702 m 564 1685 l s 603 1663 m 619 1663 l
 610 1651 l 615 1651 l 618 1649 l 619 1648 l 621 1643 l 621 1640 l 619 1636 l
 616 1632 l 612 1631 l 607 1631 l 603 1632 l 601 1634 l 600 1637 l s 633 1663 m
 649 1663 l 640 1651 l 645 1651 l 648 1649 l 649 1648 l 651 1643 l 651 1640 l
 649 1636 l 646 1632 l 642 1631 l 637 1631 l 633 1632 l 631 1634 l 630 1637 l s
 669 1663 m 665 1661 l 662 1657 l 660 1649 l 660 1645 l 662 1637 l 665 1632 l
 669 1631 l 672 1631 l 677 1632 l 680 1637 l 681 1645 l 681 1649 l 680 1657 l
 677 1661 l 672 1663 l 669 1663 l cl s 795 1663 m 811 1663 l 802 1651 l 807
1651
 l 810 1649 l 811 1648 l 813 1643 l 813 1640 l 811 1636 l 808 1632 l 804 1631 l
 799 1631 l 795 1632 l 793 1634 l 791 1637 l s 837 1663 m 822 1642 l 844 1642 l
 s 837 1663 m 837 1631 l s 861 1663 m 857 1661 l 853 1657 l 852 1649 l 852 1645
 l 853 1637 l 857 1632 l 861 1631 l 864 1631 l 869 1632 l 872 1637 l 873 1645 l
 873 1649 l 872 1657 l 869 1661 l 864 1663 l 861 1663 l cl s 986 1663 m 1003
 1663 l 994 1651 l 999 1651 l 1002 1649 l 1003 1648 l 1005 1643 l 1005 1640 l
 1003 1636 l 1000 1632 l 996 1631 l 991 1631 l 986 1632 l 985 1634 l 983 1637 l
 s 1032 1663 m 1017 1663 l 1015 1649 l 1017 1651 l 1021 1652 l 1026 1652 l 1030
 1651 l 1033 1648 l 1035 1643 l 1035 1640 l 1033 1636 l 1030 1632 l 1026 1631 l
 1021 1631 l 1017 1632 l 1015 1634 l 1014 1637 l s 1053 1663 m 1048 1661 l 1045
 1657 l 1044 1649 l 1044 1645 l 1045 1637 l 1048 1632 l 1053 1631 l 1056 1631 l
 1061 1632 l 1064 1637 l 1065 1645 l 1065 1649 l 1064 1657 l 1061 1661 l 1056
 1663 l 1053 1663 l cl s 1178 1663 m 1195 1663 l 1186 1651 l 1190 1651 l 1194
 1649 l 1195 1648 l 1197 1643 l 1197 1640 l 1195 1636 l 1192 1632 l 1187 1631 l
 1183 1631 l 1178 1632 l 1177 1634 l 1175 1637 l s 1225 1658 m 1224 1661 l 1219
 1663 l 1216 1663 l 1212 1661 l 1209 1657 l 1207 1649 l 1207 1642 l 1209 1636 l
 1212 1632 l 1216 1631 l 1218 1631 l 1222 1632 l 1225 1636 l 1227 1640 l 1227
 1642 l 1225 1646 l 1222 1649 l 1218 1651 l 1216 1651 l 1212 1649 l 1209 1646 l
 1207 1642 l s 1245 1663 m 1240 1661 l 1237 1657 l 1236 1649 l 1236 1645 l 1237
 1637 l 1240 1632 l 1245 1631 l 1248 1631 l 1253 1632 l 1256 1637 l 1257 1645 l
 1257 1649 l 1256 1657 l 1253 1661 l 1248 1663 l 1245 1663 l cl s 1370 1663 m
 1387 1663 l 1378 1651 l 1382 1651 l 1385 1649 l 1387 1648 l 1388 1643 l 1388
 1640 l 1387 1636 l 1384 1632 l 1379 1631 l 1375 1631 l 1370 1632 l 1369 1634 l
 1367 1637 l s 1419 1663 m 1404 1631 l s 1398 1663 m 1419 1663 l s 1437 1663 m
 1432 1661 l 1429 1657 l 1428 1649 l 1428 1645 l 1429 1637 l 1432 1632 l 1437
 1631 l 1440 1631 l 1444 1632 l 1447 1637 l 1449 1645 l 1449 1649 l 1447 1657 l
 1444 1661 l 1440 1663 l 1437 1663 l cl s 1562 1663 m 1579 1663 l 1570 1651 l
 1574 1651 l 1577 1649 l 1579 1648 l 1580 1643 l 1580 1640 l 1579 1636 l 1576
 1632 l 1571 1631 l 1567 1631 l 1562 1632 l 1561 1634 l 1559 1637 l s 1597 1663
 m 1593 1661 l 1591 1658 l 1591 1655 l 1593 1652 l 1596 1651 l 1602 1649 l 1606
 1648 l 1609 1645 l 1611 1642 l 1611 1637 l 1609 1634 l 1608 1632 l 1603 1631 l
 1597 1631 l 1593 1632 l 1591 1634 l 1590 1637 l 1590 1642 l 1591 1645 l 1594
 1648 l 1599 1649 l 1605 1651 l 1608 1652 l 1609 1655 l 1609 1658 l 1608 1661 l
 1603 1663 l 1597 1663 l cl s 1629 1663 m 1624 1661 l 1621 1657 l 1620 1649 l
 1620 1645 l 1621 1637 l 1624 1632 l 1629 1631 l 1632 1631 l 1636 1632 l 1639
 1637 l 1641 1645 l 1641 1649 l 1639 1657 l 1636 1661 l 1632 1663 l 1629 1663 l
 cl s 1754 1663 m 1771 1663 l 1762 1651 l 1766 1651 l 1769 1649 l 1771 1648 l
 1772 1643 l 1772 1640 l 1771 1636 l 1768 1632 l 1763 1631 l 1759 1631 l 1754
 1632 l 1753 1634 l 1751 1637 l s 1801 1652 m 1800 1648 l 1797 1645 l 1792 1643
 l 1791 1643 l 1786 1645 l 1783 1648 l 1781 1652 l 1781 1654 l 1783 1658 l 1786
 1661 l 1791 1663 l 1792 1663 l 1797 1661 l 1800 1658 l 1801 1652 l 1801 1645 l
 1800 1637 l 1797 1632 l 1792 1631 l 1789 1631 l 1784 1632 l 1783 1636 l s 1821
 1663 m 1816 1661 l 1813 1657 l 1812 1649 l 1812 1645 l 1813 1637 l 1816 1632 l
 1821 1631 l 1824 1631 l 1828 1632 l 1831 1637 l 1833 1645 l 1833 1649 l 1831
 1657 l 1828 1661 l 1824 1663 l 1821 1663 l cl s 1792 1685 m 1792 2479 l s 1758
 1685 m 1792 1685 l s 1775 1950 m 1792 1950 l s 1775 2105 m 1792 2105 l s 1775
 2215 m 1792 2215 l s 1775 2300 m 1792 2300 l s 1775 2370 m 1792 2370 l s 1775
 2428 m 1792 2428 l s 1775 2479 m 1792 2479 l s 544 2479 m 1792 2479 l s 640
 2445 m 640 2479 l s 679 2462 m 679 2479 l s 717 2462 m 717 2479 l s 756 2462 m
 756 2479 l s 794 2462 m 794 2479 l s 832 2445 m 832 2479 l s 871 2462 m 871
 2479 l s 909 2462 m 909 2479 l s 947 2462 m 947 2479 l s 986 2462 m 986 2479 l
 s 1024 2445 m 1024 2479 l s 1063 2462 m 1063 2479 l s 1101 2462 m 1101 2479 l
s
 1139 2462 m 1139 2479 l s 1178 2462 m 1178 2479 l s 1216 2445 m 1216 2479 l s
 1255 2462 m 1255 2479 l s 1293 2462 m 1293 2479 l s 1331 2462 m 1331 2479 l s
 1370 2462 m 1370 2479 l s 1408 2445 m 1408 2479 l s 1447 2462 m 1447 2479 l s
 1485 2462 m 1485 2479 l s 1523 2462 m 1523 2479 l s 1562 2462 m 1562 2479 l s
 1600 2445 m 1600 2479 l s 1638 2462 m 1638 2479 l s 1677 2462 m 1677 2479 l s
 1715 2462 m 1715 2479 l s 1754 2462 m 1754 2479 l s 1792 2445 m 1792 2479 l s
 640 2445 m 640 2479 l s 602 2462 m 602 2479 l s 564 2462 m 564 2479 l s 291
 2264 m 260 2185 l s 291 2264 m 321 2185 l s 272 2211 m 309 2211 l s 334 2205 m
 334 2173 l 336 2167 l 340 2165 l 343 2165 l s 328 2192 m 342 2192 l s 357 2205
 m 357 2173 l 359 2167 l 362 2165 l 366 2165 l s 351 2192 m 364 2192 l s 332
 2271 m 332 2244 l s 332 2263 m 338 2269 l 342 2271 l 347 2271 l 351 2269 l 353
 2263 l 353 2244 l s 353 2263 m 359 2269 l 362 2271 l 368 2271 l 372 2269 l 374
 2263 l 374 2244 l s 410 2271 m 410 2244 l s 410 2265 m 406 2269 l 402 2271 l
 396 2271 l 393 2269 l 389 2265 l 387 2260 l 387 2256 l 389 2250 l 393 2246 l
 396 2244 l 402 2244 l 406 2246 l 410 2250 l s 423 2271 m 444 2244 l s 444 2271
 m 423 2244 l s 654 2393 m 654 2347 l 657 2339 l 662 2336 l 667 2336 l s 646
 2374 m 665 2374 l s 713 2374 m 713 2336 l s 713 2366 m 708 2371 l 702 2374 l
 694 2374 l 689 2371 l 684 2366 l 681 2358 l 681 2352 l 684 2344 l 689 2339 l
 694 2336 l 702 2336 l 708 2339 l 713 2344 l s 735 2374 m 735 2336 l s 735 2363
 m 743 2371 l 748 2374 l 757 2374 l 762 2371 l 765 2363 l 765 2336 l s 808 2393
 m 802 2390 l 797 2385 l 792 2374 l 789 2366 l 786 2355 l 784 2339 l 781 2317 l
 s 808 2393 m 813 2393 l 819 2388 l 819 2380 l 816 2374 l 813 2371 l 808 2369 l
 800 2369 l s 800 2369 m 805 2366 l 811 2361 l 813 2355 l 813 2347 l 811 2342 l
 808 2339 l 802 2336 l 797 2336 l 792 2339 l 789 2342 l 786 2350 l s 838 2369 m
 886 2369 l s 838 2352 m 886 2352 l s 910 2342 m 908 2339 l 910 2336 l 913 2339
 l 910 2342 l cl s 964 2393 m 937 2393 l 935 2369 l 937 2371 l 946 2374 l 954
 2374 l 962 2371 l 967 2366 l 970 2358 l 970 2352 l 967 2344 l 962 2339 l 954
 2336 l 946 2336 l 937 2339 l 935 2342 l 932 2347 l s 544 2364 m 556 2344 l 569
 2324 l 580 2308 l 592 2291 l 605 2275 l 617 2260 l 629 2246 l 640 2234 l 651
 2224 l 662 2214 l 673 2205 l 687 2195 l 705 2183 l 736 2164 l 751 2155 l 771
 2145 l 796 2133 l 826 2119 l 832 2116 l 856 2107 l 885 2096 l 919 2085 l 928
 2083 l 976 2068 l 994 2063 l 1010 2060 l 1024 2058 l 1038 2057 l 1055 2056 l
 1084 2057 l 1108 2058 l 1120 2058 l 1130 2057 l 1143 2054 l 1176 2046 l 1185
 2045 l 1195 2045 l 1203 2046 l 1209 2047 l 1216 2050 l 1222 2053 l 1228 2057 l
 1235 2063 l 1242 2070 l 1251 2080 l 1270 2103 l 1283 2119 l 1292 2129 l 1299
 2135 l 1305 2140 l 1311 2144 l 1312 2145 l 1320 2148 l 1329 2151 l 1339 2154 l
 1350 2155 l 1359 2156 l 1373 2155 l 1395 2153 l 1408 2152 l 1419 2150 l 1431
 2147 l 1447 2142 l 1483 2129 l 1494 2126 l 1504 2123 l 1516 2122 l 1529 2121 l
 1552 2122 l 1573 2122 l 1587 2121 l 1598 2119 l 1600 2119 l 1615 2115 l 1630
 2111 l 1652 2103 l 1696 2086 l 1731 2072 l 1765 2057 l 1792 2045 l s 928 2354
m
 952 2338 l s 977 2323 m 1001 2307 l s 1025 2292 m 1049 2276 l s 1073 2260 m
 1084 2253 l s 1084 2253 m 1097 2245 l s 1122 2230 m 1135 2224 l s 1135 2224 m
 1148 2219 l s 1175 2208 m 1197 2201 l s 1197 2201 m 1202 2200 l s 1230 2191 m
 1246 2186 l s 1246 2186 m 1257 2184 l s 1285 2177 m 1299 2175 l s 1299 2175 m
 1312 2173 l s 1312 2173 m 1314 2173 l s 1342 2173 m 1362 2174 l s 1362 2174 m
 1371 2175 l s 1400 2177 m 1408 2177 l s 1408 2177 m 1428 2178 l s 1457 2178 m
 1486 2179 l s 1515 2180 m 1520 2180 l s 1520 2180 m 1543 2183 l s 1572 2187 m
 1585 2188 l s 1585 2188 m 1598 2188 l s 1598 2188 m 1600 2188 l s 1600 2188 m
 1600 2188 l s 1629 2188 m 1629 2188 l s 1629 2188 m 1644 2187 l s 1644 2187 m
 1655 2186 l s 1655 2186 m 1658 2186 l s 1685 2178 m 1691 2176 l s 1691 2176 m
 1696 2173 l s 1696 2173 m 1706 2167 l s 1706 2167 m 1710 2164 l s 1732 2146 m
 1735 2143 l s 1735 2143 m 1744 2134 l s 1744 2134 m 1752 2125 l s 1771 2103 m
 1773 2100 l s 1773 2100 m 1782 2088 l s 1782 2088 m 1788 2080 l s 1312 2249 m
 1339 2238 l s /w 2 def /w2 {w 2 div} def /w3 {w 3 div} def 1352 2233 m20 1352
 2233 m20 1365 2227 m 1392 2216 l s 1405 2211 m20 1405 2211 m20 1418 2205 m
1421
 2204 l s 1421 2204 m 1444 2193 l s 1457 2187 m20 1457 2187 m20 1470 2181 m
1477
 2178 l s 1477 2178 m 1486 2174 l s 1486 2174 m 1495 2172 l s 1495 2172 m 1497
 2171 l s 1511 2168 m20 1511 2168 m20 1526 2168 m 1532 2168 l s 1532 2168 m
1546
 2170 l s 1546 2170 m 1554 2171 l s 1569 2172 m20 1569 2172 m20 1583 2171 m
1587
 2171 l s 1587 2171 m 1592 2169 l s 1592 2169 m 1596 2168 l s 1596 2168 m 1600
 2166 l s 1600 2166 m 1607 2162 l s 1607 2162 m 1609 2161 l s 1621 2153 m20
1621
 2153 m20 1633 2144 m 1636 2142 l s 1636 2142 m 1643 2135 l s 1643 2135 m 1651
 2127 l s 1651 2127 m 1654 2125 l s 1664 2114 m20 1664 2114 m20 1673 2103 m
1673
 2103 l s 1673 2103 m 1681 2093 l s 1681 2093 m 1688 2084 l s 1688 2084 m 1690
 2081 l s 1248 794 544 665 bl 544 665 m 544 1459 l s 578 665 m 544 665 l s 448
 674 m 451 676 l 455 681 l 455 649 l s 482 681 m 478 679 l 475 674 l 473 667 l
 473 662 l 475 655 l 478 650 l 482 649 l 485 649 l 490 650 l 493 655 l 495 662
l
 495 667 l 493 674 l 490 679 l 485 681 l 482 681 l cl s 480 699 m 502 699 l s
 511 707 m 511 708 l 513 711 l 514 712 l 516 713 l 521 713 l 524 712 l 525 711
l
 526 708 l 526 706 l 525 703 l 522 700 l 510 688 l 527 688 l s 561 784 m 544
784
 l s 561 854 m 544 854 l s 561 904 m 544 904 l s 561 942 m 544 942 l s 561 974
m
 544 974 l s 561 1000 m 544 1000 l s 561 1023 m 544 1023 l s 561 1043 m 544
1043
 l s 578 1062 m 544 1062 l s 448 1071 m 451 1073 l 455 1077 l 455 1046 l s 482
 1077 m 478 1076 l 475 1071 l 473 1064 l 473 1059 l 475 1052 l 478 1047 l 482
 1046 l 485 1046 l 490 1047 l 493 1052 l 495 1059 l 495 1064 l 493 1071 l 490
 1076 l 485 1077 l 482 1077 l cl s 480 1096 m 502 1096 l s 514 1105 m 516 1106
l
 520 1110 l 520 1085 l s 561 1181 m 544 1181 l s 561 1251 m 544 1251 l s 561
 1301 m 544 1301 l s 561 1339 m 544 1339 l s 561 1371 m 544 1371 l s 561 1397 m
 544 1397 l s 561 1420 m 544 1420 l s 561 1440 m 544 1440 l s 578 1459 m 544
 1459 l s 478 1468 m 481 1470 l 485 1474 l 485 1443 l s 544 665 m 1792 665 l s
 640 699 m 640 665 l s 679 682 m 679 665 l s 717 682 m 717 665 l s 756 682 m
756
 665 l s 794 682 m 794 665 l s 832 699 m 832 665 l s 871 682 m 871 665 l s 909
 682 m 909 665 l s 947 682 m 947 665 l s 986 682 m 986 665 l s 1024 699 m 1024
 665 l s 1063 682 m 1063 665 l s 1101 682 m 1101 665 l s 1139 682 m 1139 665 l
s
 1178 682 m 1178 665 l s 1216 699 m 1216 665 l s 1255 682 m 1255 665 l s 1293
 682 m 1293 665 l s 1331 682 m 1331 665 l s 1370 682 m 1370 665 l s 1408 699 m
 1408 665 l s 1447 682 m 1447 665 l s 1485 682 m 1485 665 l s 1523 682 m 1523
 665 l s 1562 682 m 1562 665 l s 1600 699 m 1600 665 l s 1638 682 m 1638 665 l
s
 1677 682 m 1677 665 l s 1715 682 m 1715 665 l s 1754 682 m 1754 665 l s 1792
 699 m 1792 665 l s 640 699 m 640 665 l s 602 682 m 602 665 l s 564 682 m 564
 665 l s 603 642 m 619 642 l 610 630 l 615 630 l 618 628 l 619 627 l 621 622 l
 621 619 l 619 615 l 616 612 l 612 610 l 607 610 l 603 612 l 601 613 l 600 616
l
 s 633 642 m 649 642 l 640 630 l 645 630 l 648 628 l 649 627 l 651 622 l 651
619
 l 649 615 l 646 612 l 642 610 l 637 610 l 633 612 l 631 613 l 630 616 l s 669
 642 m 665 640 l 662 636 l 660 628 l 660 624 l 662 616 l 665 612 l 669 610 l
672
 610 l 677 612 l 680 616 l 681 624 l 681 628 l 680 636 l 677 640 l 672 642 l
669
 642 l cl s 795 642 m 811 642 l 802 630 l 807 630 l 810 628 l 811 627 l 813 622
 l 813 619 l 811 615 l 808 612 l 804 610 l 799 610 l 795 612 l 793 613 l 791
616
 l s 837 642 m 822 621 l 844 621 l s 837 642 m 837 610 l s 861 642 m 857 640 l
 853 636 l 852 628 l 852 624 l 853 616 l 857 612 l 861 610 l 864 610 l 869 612
l
 872 616 l 873 624 l 873 628 l 872 636 l 869 640 l 864 642 l 861 642 l cl s 986
 642 m 1003 642 l 994 630 l 999 630 l 1002 628 l 1003 627 l 1005 622 l 1005 619
 l 1003 615 l 1000 612 l 996 610 l 991 610 l 986 612 l 985 613 l 983 616 l s
 1032 642 m 1017 642 l 1015 628 l 1017 630 l 1021 631 l 1026 631 l 1030 630 l
 1033 627 l 1035 622 l 1035 619 l 1033 615 l 1030 612 l 1026 610 l 1021 610 l
 1017 612 l 1015 613 l 1014 616 l s 1053 642 m 1048 640 l 1045 636 l 1044 628 l
 1044 624 l 1045 616 l 1048 612 l 1053 610 l 1056 610 l 1061 612 l 1064 616 l
 1065 624 l 1065 628 l 1064 636 l 1061 640 l 1056 642 l 1053 642 l cl s 1178
642
 m 1195 642 l 1186 630 l 1190 630 l 1194 628 l 1195 627 l 1197 622 l 1197 619 l
 1195 615 l 1192 612 l 1187 610 l 1183 610 l 1178 612 l 1177 613 l 1175 616 l s
 1225 637 m 1224 640 l 1219 642 l 1216 642 l 1212 640 l 1209 636 l 1207 628 l
 1207 621 l 1209 615 l 1212 612 l 1216 610 l 1218 610 l 1222 612 l 1225 615 l
 1227 619 l 1227 621 l 1225 625 l 1222 628 l 1218 630 l 1216 630 l 1212 628 l
 1209 625 l 1207 621 l s 1245 642 m 1240 640 l 1237 636 l 1236 628 l 1236 624 l
 1237 616 l 1240 612 l 1245 610 l 1248 610 l 1253 612 l 1256 616 l 1257 624 l
 1257 628 l 1256 636 l 1253 640 l 1248 642 l 1245 642 l cl s 1370 642 m 1387
642
 l 1378 630 l 1382 630 l 1385 628 l 1387 627 l 1388 622 l 1388 619 l 1387 615 l
 1384 612 l 1379 610 l 1375 610 l 1370 612 l 1369 613 l 1367 616 l s 1419 642 m
 1404 610 l s 1398 642 m 1419 642 l s 1437 642 m 1432 640 l 1429 636 l 1428 628
 l 1428 624 l 1429 616 l 1432 612 l 1437 610 l 1440 610 l 1444 612 l 1447 616 l
 1449 624 l 1449 628 l 1447 636 l 1444 640 l 1440 642 l 1437 642 l cl s 1562
642
 m 1579 642 l 1570 630 l 1574 630 l 1577 628 l 1579 627 l 1580 622 l 1580 619 l
 1579 615 l 1576 612 l 1571 610 l 1567 610 l 1562 612 l 1561 613 l 1559 616 l s
 1597 642 m 1593 640 l 1591 637 l 1591 634 l 1593 631 l 1596 630 l 1602 628 l
 1606 627 l 1609 624 l 1611 621 l 1611 616 l 1609 613 l 1608 612 l 1603 610 l
 1597 610 l 1593 612 l 1591 613 l 1590 616 l 1590 621 l 1591 624 l 1594 627 l
 1599 628 l 1605 630 l 1608 631 l 1609 634 l 1609 637 l 1608 640 l 1603 642 l
 1597 642 l cl s 1629 642 m 1624 640 l 1621 636 l 1620 628 l 1620 624 l 1621
616
 l 1624 612 l 1629 610 l 1632 610 l 1636 612 l 1639 616 l 1641 624 l 1641 628 l
 1639 636 l 1636 640 l 1632 642 l 1629 642 l cl s 1754 642 m 1771 642 l 1762
630
 l 1766 630 l 1769 628 l 1771 627 l 1772 622 l 1772 619 l 1771 615 l 1768 612 l
 1763 610 l 1759 610 l 1754 612 l 1753 613 l 1751 616 l s 1801 631 m 1800 627 l
 1797 624 l 1792 622 l 1791 622 l 1786 624 l 1783 627 l 1781 631 l 1781 633 l
 1783 637 l 1786 640 l 1791 642 l 1792 642 l 1797 640 l 1800 637 l 1801 631 l
 1801 624 l 1800 616 l 1797 612 l 1792 610 l 1789 610 l 1784 612 l 1783 615 l s
 1821 642 m 1816 640 l 1813 636 l 1812 628 l 1812 624 l 1813 616 l 1816 612 l
 1821 610 l 1824 610 l 1828 612 l 1831 616 l 1833 624 l 1833 628 l 1831 636 l
 1828 640 l 1824 642 l 1821 642 l cl s 1792 665 m 1792 1459 l s 1758 665 m 1792
 665 l s 1775 784 m 1792 784 l s 1775 854 m 1792 854 l s 1775 904 m 1792 904 l
s
 1775 942 m 1792 942 l s 1775 974 m 1792 974 l s 1775 1000 m 1792 1000 l s 1775
 1023 m 1792 1023 l s 1775 1043 m 1792 1043 l s 1758 1062 m 1792 1062 l s 1775
 1181 m 1792 1181 l s 1775 1251 m 1792 1251 l s 1775 1301 m 1792 1301 l s 1775
 1339 m 1792 1339 l s 1775 1371 m 1792 1371 l s 1775 1397 m 1792 1397 l s 1775
 1420 m 1792 1420 l s 1775 1440 m 1792 1440 l s 1758 1459 m 1792 1459 l s 544
 1459 m 1792 1459 l s 640 1425 m 640 1459 l s 679 1442 m 679 1459 l s 717 1442
m
 717 1459 l s 756 1442 m 756 1459 l s 794 1442 m 794 1459 l s 832 1425 m 832
 1459 l s 871 1442 m 871 1459 l s 909 1442 m 909 1459 l s 947 1442 m 947 1459 l
 s 986 1442 m 986 1459 l s 1024 1425 m 1024 1459 l s 1063 1442 m 1063 1459 l s
 1101 1442 m 1101 1459 l s 1139 1442 m 1139 1459 l s 1178 1442 m 1178 1459 l s
 1216 1425 m 1216 1459 l s 1255 1442 m 1255 1459 l s 1293 1442 m 1293 1459 l s
 1331 1442 m 1331 1459 l s 1370 1442 m 1370 1459 l s 1408 1425 m 1408 1459 l s
 1447 1442 m 1447 1459 l s 1485 1442 m 1485 1459 l s 1523 1442 m 1523 1459 l s
 1562 1442 m 1562 1459 l s 1600 1425 m 1600 1459 l s 1638 1442 m 1638 1459 l s
 1677 1442 m 1677 1459 l s 1715 1442 m 1715 1459 l s 1754 1442 m 1754 1459 l s
 1792 1425 m 1792 1459 l s 640 1425 m 640 1459 l s 602 1442 m 602 1459 l s 564
 1442 m 564 1459 l s 291 1211 m 260 1132 l s 291 1211 m 321 1132 l s 272 1158 m
 309 1158 l s 334 1151 m 334 1119 l 336 1114 l 340 1112 l 343 1112 l s 328 1138
 m 342 1138 l s 357 1151 m 357 1119 l 359 1114 l 362 1112 l 366 1112 l s 351
 1138 m 364 1138 l s 332 1218 m 332 1191 l s 332 1210 m 338 1216 l 342 1218 l
 347 1218 l 351 1216 l 353 1210 l 353 1191 l s 353 1210 m 359 1216 l 362 1218 l
 368 1218 l 372 1216 l 374 1210 l 374 1191 l s 410 1218 m 410 1191 l s 410 1212
 m 406 1216 l 402 1218 l 396 1218 l 393 1216 l 389 1212 l 387 1206 l 387 1202 l
 389 1197 l 393 1193 l 396 1191 l 402 1191 l 406 1193 l 410 1197 l s 423 1218 m
 444 1191 l s 444 1218 m 423 1191 l s 654 911 m 654 865 l 657 857 l 662 854 l
 667 854 l s 646 892 m 665 892 l s 713 892 m 713 854 l s 713 884 m 708 889 l
702
 892 l 694 892 l 689 889 l 684 884 l 681 876 l 681 870 l 684 862 l 689 857 l
694
 854 l 702 854 l 708 857 l 713 862 l s 735 892 m 735 854 l s 735 881 m 743 889
l
 748 892 l 757 892 l 762 889 l 765 881 l 765 854 l s 808 911 m 802 908 l 797
903
 l 792 892 l 789 884 l 786 873 l 784 857 l 781 835 l s 808 911 m 813 911 l 819
 905 l 819 897 l 816 892 l 813 889 l 808 886 l 800 886 l s 800 886 m 805 884 l
 811 878 l 813 873 l 813 865 l 811 859 l 808 857 l 802 854 l 797 854 l 792 857
l
 789 859 l 786 868 l s 838 886 m 886 886 l s 838 870 m 886 870 l s 913 900 m
919
 903 l 927 911 l 927 854 l s 964 859 m 962 857 l 964 854 l 967 857 l 964 859 l
 cl s 941 552 m 941 507 l s 941 539 m 951 549 l 957 552 l 967 552 l 974 549 l
 977 539 l 977 507 l s 977 539 m 987 549 l 993 552 l 1003 552 l 1009 549 l 1013
 539 l 1013 507 l s 1032 524 m 1032 490 l s 1055 524 m 1055 490 l s 1032 507 m
 1055 507 l s 1071 517 m 1074 519 l 1079 524 l 1079 490 l s 1134 575 m 1134 507
 l s 1137 575 m 1137 507 l s 1134 575 m 1149 575 l s 1134 507 m 1149 507 l s
 1214 559 m 1211 565 l 1204 571 l 1198 575 l 1185 575 l 1178 571 l 1172 565 l
 1169 559 l 1165 549 l 1165 533 l 1169 523 l 1172 516 l 1178 510 l 1185 507 l
 1198 507 l 1204 510 l 1211 516 l 1214 523 l 1214 533 l s 1198 533 m 1214 533 l
 s 1234 533 m 1272 533 l 1272 539 l 1269 546 l 1266 549 l 1259 552 l 1250 552 l
 1243 549 l 1237 542 l 1234 533 l 1234 526 l 1237 516 l 1243 510 l 1250 507 l
 1259 507 l 1266 510 l 1272 516 l s 1285 575 m 1311 507 l s 1337 575 m 1311 507
 l s 1360 575 m 1360 507 l s 1362 575 m 1362 507 l s 1347 575 m 1362 575 l s
 1347 507 m 1362 507 l s 544 1286 m 576 1276 l 603 1269 l 632 1262 l 640 1259 l
 668 1253 l 697 1247 l 728 1240 l 736 1239 l 752 1236 l 778 1232 l 805 1228 l
 819 1226 l 832 1223 l 845 1220 l 913 1199 l 928 1195 l 944 1192 l 966 1187 l
 1024 1177 l 1053 1172 l 1095 1165 l 1115 1161 l 1120 1160 l 1137 1156 l 1172
 1147 l 1194 1142 l 1208 1139 l 1216 1137 l 1238 1133 l 1259 1130 l 1280 1127 l
 1301 1125 l 1312 1124 l s gr
showpage gr
%%Trailer
%%Pages: 1
gr gr
%%EOF




%!PS-Adobe-2.0
%%Title: ascontrmax.ps (Portrait A 4)
%%Pages: atend
%%Creator: HIGZ Version 1.19/16
%%CreationDate: 94/06/08   10.10
%%EndComments
/s {stroke} def /l {lineto} def /m {moveto} def /t { translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/bl {box s} def /bf {box f} def
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26 {mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
 /m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
 /m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d 0 w3 neg d w3 neg 0 d cl s } def
 /m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
 /m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def /m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236
/Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlen def} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110
/notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
/Zone {/iy exch def /ix exch def gsave ix 1 sub 2224 mul 1 iy sub 3144
 mul t} def
gsave 20 28 t .25 .25 scale gsave
%%EndProlog
%%Page: number 1
 1 1 Zone
 gsave 0 0 t 0 setgray [] 0 sd 1 lw 1248 453 544 2026 bl 544 2026 m 544 2479 l
s
 578 2026 m 544 2026 l s 448 2036 m 451 2037 l 455 2042 l 455 2010 l s 482 2042
 m 478 2040 l 475 2036 l 473 2028 l 473 2023 l 475 2016 l 478 2011 l 482 2010 l
 485 2010 l 490 2011 l 493 2016 l 495 2023 l 495 2028 l 493 2036 l 490 2040 l
 485 2042 l 482 2042 l cl s 480 2060 m 502 2060 l s 511 2068 m 511 2069 l 513
 2072 l 514 2073 l 516 2074 l 521 2074 l 524 2073 l 525 2072 l 526 2069 l 526
 2067 l 525 2064 l 522 2061 l 510 2049 l 527 2049 l s 561 2094 m 544 2094 l s
 561 2134 m 544 2134 l s 561 2162 m 544 2162 l s 561 2184 m 544 2184 l s 561
 2202 m 544 2202 l s 561 2217 m 544 2217 l s 561 2231 m 544 2231 l s 561 2242 m
 544 2242 l s 578 2253 m 544 2253 l s 448 2262 m 451 2264 l 455 2268 l 455 2237
 l s 482 2268 m 478 2267 l 475 2262 l 473 2255 l 473 2250 l 475 2243 l 478 2238
 l 482 2237 l 485 2237 l 490 2238 l 493 2243 l 495 2250 l 495 2255 l 493 2262 l
 490 2267 l 485 2268 l 482 2268 l cl s 480 2286 m 502 2286 l s 514 2296 m 516
 2297 l 520 2301 l 520 2276 l s 561 2321 m 544 2321 l s 561 2361 m 544 2361 l s
 561 2389 m 544 2389 l s 561 2411 m 544 2411 l s 561 2429 m 544 2429 l s 561
 2444 m 544 2444 l s 561 2457 m 544 2457 l s 561 2469 m 544 2469 l s 578 2479 m
 544 2479 l s 478 2489 m 481 2491 l 485 2495 l 485 2463 l s 544 2026 m 1792
2026
 l s 640 2060 m 640 2026 l s 679 2043 m 679 2026 l s 717 2043 m 717 2026 l s
756
 2043 m 756 2026 l s 794 2043 m 794 2026 l s 832 2060 m 832 2026 l s 871 2043 m
 871 2026 l s 909 2043 m 909 2026 l s 947 2043 m 947 2026 l s 986 2043 m 986
 2026 l s 1024 2060 m 1024 2026 l s 1063 2043 m 1063 2026 l s 1101 2043 m 1101
 2026 l s 1139 2043 m 1139 2026 l s 1178 2043 m 1178 2026 l s 1216 2060 m 1216
 2026 l s 1255 2043 m 1255 2026 l s 1293 2043 m 1293 2026 l s 1331 2043 m 1331
 2026 l s 1370 2043 m 1370 2026 l s 1408 2060 m 1408 2026 l s 1447 2043 m 1447
 2026 l s 1485 2043 m 1485 2026 l s 1523 2043 m 1523 2026 l s 1562 2043 m 1562
 2026 l s 1600 2060 m 1600 2026 l s 1638 2043 m 1638 2026 l s 1677 2043 m 1677
 2026 l s 1715 2043 m 1715 2026 l s 1754 2043 m 1754 2026 l s 1792 2060 m 1792
 2026 l s 640 2060 m 640 2026 l s 602 2043 m 602 2026 l s 564 2043 m 564 2026 l
 s 603 2003 m 619 2003 l 610 1991 l 615 1991 l 618 1989 l 619 1988 l 621 1983 l
 621 1980 l 619 1976 l 616 1973 l 612 1971 l 607 1971 l 603 1973 l 601 1974 l
 600 1977 l s 633 2003 m 649 2003 l 640 1991 l 645 1991 l 648 1989 l 649 1988 l
 651 1983 l 651 1980 l 649 1976 l 646 1973 l 642 1971 l 637 1971 l 633 1973 l
 631 1974 l 630 1977 l s 669 2003 m 665 2001 l 662 1997 l 660 1989 l 660 1985 l
 662 1977 l 665 1973 l 669 1971 l 672 1971 l 677 1973 l 680 1977 l 681 1985 l
 681 1989 l 680 1997 l 677 2001 l 672 2003 l 669 2003 l cl s 795 2003 m 811
2003
 l 802 1991 l 807 1991 l 810 1989 l 811 1988 l 813 1983 l 813 1980 l 811 1976 l
 808 1973 l 804 1971 l 799 1971 l 795 1973 l 793 1974 l 791 1977 l s 837 2003 m
 822 1982 l 844 1982 l s 837 2003 m 837 1971 l s 861 2003 m 857 2001 l 853 1997
 l 852 1989 l 852 1985 l 853 1977 l 857 1973 l 861 1971 l 864 1971 l 869 1973 l
 872 1977 l 873 1985 l 873 1989 l 872 1997 l 869 2001 l 864 2003 l 861 2003 l
cl
 s 986 2003 m 1003 2003 l 994 1991 l 999 1991 l 1002 1989 l 1003 1988 l 1005
 1983 l 1005 1980 l 1003 1976 l 1000 1973 l 996 1971 l 991 1971 l 986 1973 l
985
 1974 l 983 1977 l s 1032 2003 m 1017 2003 l 1015 1989 l 1017 1991 l 1021 1992
l
 1026 1992 l 1030 1991 l 1033 1988 l 1035 1983 l 1035 1980 l 1033 1976 l 1030
 1973 l 1026 1971 l 1021 1971 l 1017 1973 l 1015 1974 l 1014 1977 l s 1053 2003
 m 1048 2001 l 1045 1997 l 1044 1989 l 1044 1985 l 1045 1977 l 1048 1973 l 1053
 1971 l 1056 1971 l 1061 1973 l 1064 1977 l 1065 1985 l 1065 1989 l 1064 1997 l
 1061 2001 l 1056 2003 l 1053 2003 l cl s 1178 2003 m 1195 2003 l 1186 1991 l
 1190 1991 l 1194 1989 l 1195 1988 l 1197 1983 l 1197 1980 l 1195 1976 l 1192
 1973 l 1187 1971 l 1183 1971 l 1178 1973 l 1177 1974 l 1175 1977 l s 1225 1998
 m 1224 2001 l 1219 2003 l 1216 2003 l 1212 2001 l 1209 1997 l 1207 1989 l 1207
 1982 l 1209 1976 l 1212 1973 l 1216 1971 l 1218 1971 l 1222 1973 l 1225 1976 l
 1227 1980 l 1227 1982 l 1225 1986 l 1222 1989 l 1218 1991 l 1216 1991 l 1212
 1989 l 1209 1986 l 1207 1982 l s 1245 2003 m 1240 2001 l 1237 1997 l 1236 1989
 l 1236 1985 l 1237 1977 l 1240 1973 l 1245 1971 l 1248 1971 l 1253 1973 l 1256
 1977 l 1257 1985 l 1257 1989 l 1256 1997 l 1253 2001 l 1248 2003 l 1245 2003 l
 cl s 1370 2003 m 1387 2003 l 1378 1991 l 1382 1991 l 1385 1989 l 1387 1988 l
 1388 1983 l 1388 1980 l 1387 1976 l 1384 1973 l 1379 1971 l 1375 1971 l 1370
 1973 l 1369 1974 l 1367 1977 l s 1419 2003 m 1404 1971 l s 1398 2003 m 1419
 2003 l s 1437 2003 m 1432 2001 l 1429 1997 l 1428 1989 l 1428 1985 l 1429 1977
 l 1432 1973 l 1437 1971 l 1440 1971 l 1444 1973 l 1447 1977 l 1449 1985 l 1449
 1989 l 1447 1997 l 1444 2001 l 1440 2003 l 1437 2003 l cl s 1562 2003 m 1579
 2003 l 1570 1991 l 1574 1991 l 1577 1989 l 1579 1988 l 1580 1983 l 1580 1980 l
 1579 1976 l 1576 1973 l 1571 1971 l 1567 1971 l 1562 1973 l 1561 1974 l 1559
 1977 l s 1597 2003 m 1593 2001 l 1591 1998 l 1591 1995 l 1593 1992 l 1596 1991
 l 1602 1989 l 1606 1988 l 1609 1985 l 1611 1982 l 1611 1977 l 1609 1974 l 1608
 1973 l 1603 1971 l 1597 1971 l 1593 1973 l 1591 1974 l 1590 1977 l 1590 1982 l
 1591 1985 l 1594 1988 l 1599 1989 l 1605 1991 l 1608 1992 l 1609 1995 l 1609
 1998 l 1608 2001 l 1603 2003 l 1597 2003 l cl s 1629 2003 m 1624 2001 l 1621
 1997 l 1620 1989 l 1620 1985 l 1621 1977 l 1624 1973 l 1629 1971 l 1632 1971 l
 1636 1973 l 1639 1977 l 1641 1985 l 1641 1989 l 1639 1997 l 1636 2001 l 1632
 2003 l 1629 2003 l cl s 1754 2003 m 1771 2003 l 1762 1991 l 1766 1991 l 1769
 1989 l 1771 1988 l 1772 1983 l 1772 1980 l 1771 1976 l 1768 1973 l 1763 1971 l
 1759 1971 l 1754 1973 l 1753 1974 l 1751 1977 l s 1801 1992 m 1800 1988 l 1797
 1985 l 1792 1983 l 1791 1983 l 1786 1985 l 1783 1988 l 1781 1992 l 1781 1994 l
 1783 1998 l 1786 2001 l 1791 2003 l 1792 2003 l 1797 2001 l 1800 1998 l 1801
 1992 l 1801 1985 l 1800 1977 l 1797 1973 l 1792 1971 l 1789 1971 l 1784 1973 l
 1783 1976 l s 1821 2003 m 1816 2001 l 1813 1997 l 1812 1989 l 1812 1985 l 1813
 1977 l 1816 1973 l 1821 1971 l 1824 1971 l 1828 1973 l 1831 1977 l 1833 1985 l
 1833 1989 l 1831 1997 l 1828 2001 l 1824 2003 l 1821 2003 l cl s 1792 2026 m
 1792 2479 l s 1758 2026 m 1792 2026 l s 1775 2094 m 1792 2094 l s 1775 2134 m
 1792 2134 l s 1775 2162 m 1792 2162 l s 1775 2184 m 1792 2184 l s 1775 2202 m
 1792 2202 l s 1775 2217 m 1792 2217 l s 1775 2231 m 1792 2231 l s 1775 2242 m
 1792 2242 l s 1758 2253 m 1792 2253 l s 1775 2321 m 1792 2321 l s 1775 2361 m
 1792 2361 l s 1775 2389 m 1792 2389 l s 1775 2411 m 1792 2411 l s 1775 2429 m
 1792 2429 l s 1775 2444 m 1792 2444 l s 1775 2457 m 1792 2457 l s 1775 2469 m
 1792 2469 l s 1758 2479 m 1792 2479 l s 544 2479 m 1792 2479 l s 640 2445 m
640
 2479 l s 679 2462 m 679 2479 l s 717 2462 m 717 2479 l s 756 2462 m 756 2479 l
 s 794 2462 m 794 2479 l s 832 2445 m 832 2479 l s 871 2462 m 871 2479 l s 909
 2462 m 909 2479 l s 947 2462 m 947 2479 l s 986 2462 m 986 2479 l s 1024 2445
m
 1024 2479 l s 1063 2462 m 1063 2479 l s 1101 2462 m 1101 2479 l s 1139 2462 m
 1139 2479 l s 1178 2462 m 1178 2479 l s 1216 2445 m 1216 2479 l s 1255 2462 m
 1255 2479 l s 1293 2462 m 1293 2479 l s 1331 2462 m 1331 2479 l s 1370 2462 m
 1370 2479 l s 1408 2445 m 1408 2479 l s 1447 2462 m 1447 2479 l s 1485 2462 m
 1485 2479 l s 1523 2462 m 1523 2479 l s 1562 2462 m 1562 2479 l s 1600 2445 m
 1600 2479 l s 1638 2462 m 1638 2479 l s 1677 2462 m 1677 2479 l s 1715 2462 m
 1715 2479 l s 1754 2462 m 1754 2479 l s 1792 2445 m 1792 2479 l s 640 2445 m
 640 2479 l s 602 2462 m 602 2479 l s 564 2462 m 564 2479 l s 298 2305 m 287
 2305 l 279 2302 l 272 2294 l 268 2283 l 268 2271 l 272 2260 l 275 2256 l 283
 2253 l 291 2253 l 298 2256 l 306 2264 l 309 2275 l 309 2287 l 306 2298 l 298
 2305 l 291 2313 l 287 2321 l 287 2328 l 291 2332 l 298 2332 l 306 2328 l 313
 2321 l s 359 2332 m 328 2253 l s 359 2332 m 389 2253 l s 340 2279 m 377 2279 l
 s 402 2272 m 402 2240 l 404 2235 l 408 2233 l 412 2233 l s 396 2259 m 410 2259
 l s 425 2272 m 425 2240 l 427 2235 l 430 2233 l 434 2233 l s 419 2259 m 432
 2259 l s 400 2339 m 400 2312 l s 400 2331 m 406 2337 l 410 2339 l 415 2339 l
 419 2337 l 421 2331 l 421 2312 l s 421 2331 m 427 2337 l 430 2339 l 436 2339 l
 440 2337 l 442 2331 l 442 2312 l s 478 2339 m 478 2312 l s 478 2333 m 474 2337
 l 470 2339 l 464 2339 l 461 2337 l 457 2333 l 455 2327 l 455 2323 l 457 2318 l
 461 2314 l 464 2312 l 470 2312 l 474 2314 l 478 2318 l s 491 2339 m 512 2312 l
 s 512 2339 m 491 2312 l s 651 2399 m 651 2361 l s 651 2388 m 659 2396 l 665
 2399 l 673 2399 l 678 2396 l 681 2388 l 681 2361 l s 681 2388 m 689 2396 l 694
 2399 l 702 2399 l 708 2396 l 711 2388 l 711 2361 l s 728 2375 m 728 2352 l 729
 2348 l 732 2347 l 735 2347 l s 724 2365 m 734 2365 l s 748 2393 m 797 2393 l s
 748 2377 m 797 2377 l s 824 2407 m 829 2409 l 838 2417 l 838 2361 l s 905 2409
 m 902 2415 l 894 2417 l 889 2417 l 881 2415 l 875 2407 l 873 2393 l 873 2380 l
 875 2369 l 881 2363 l 889 2361 l 892 2361 l 900 2363 l 905 2369 l 908 2377 l
 908 2380 l 905 2388 l 900 2393 l 892 2396 l 889 2396 l 881 2393 l 875 2388 l
 873 2380 l s 940 2417 m 932 2415 l 927 2407 l 924 2393 l 924 2385 l 927 2372 l
 932 2363 l 940 2361 l 946 2361 l 954 2363 l 959 2372 l 962 2385 l 962 2393 l
 959 2407 l 954 2415 l 946 2417 l 940 2417 l cl s 1045 2404 m 1043 2409 l 1037
 2415 l 1032 2417 l 1021 2417 l 1016 2415 l 1010 2409 l 1008 2404 l 1005 2396 l
 1005 2382 l 1008 2374 l 1010 2369 l 1016 2363 l 1021 2361 l 1032 2361 l 1037
 2363 l 1043 2369 l 1045 2374 l 1045 2382 l s 1032 2382 m 1045 2382 l s 1062
 2382 m 1094 2382 l 1094 2388 l 1091 2393 l 1089 2396 l 1083 2399 l 1075 2399 l
 1070 2396 l 1064 2390 l 1062 2382 l 1062 2377 l 1064 2369 l 1070 2363 l 1075
 2361 l 1083 2361 l 1089 2363 l 1094 2369 l s 1105 2417 m 1126 2361 l s 1148
 2417 m 1126 2361 l s 544 2368 m 586 2359 l 630 2350 l 640 2348 l 685 2340 l
736
 2331 l 790 2323 l 832 2316 l 895 2308 l 928 2303 l 999 2295 l 1024 2292 l 1103
 2283 l 1120 2281 l 1141 2279 l 1176 2277 l 1190 2276 l 1202 2274 l 1213 2272 l
 1216 2271 l 1227 2269 l 1240 2265 l 1312 2238 l 1323 2235 l 1337 2232 l 1369
 2226 l 1382 2223 l 1391 2221 l 1400 2218 l 1408 2215 l 1415 2211 l 1423 2207 l
 1433 2201 l 1445 2191 l 1471 2172 l 1481 2165 l 1489 2161 l 1495 2158 l 1502
 2155 l 1504 2154 l 1517 2150 l 1529 2147 l 1540 2145 l 1549 2144 l 1559 2144 l
 1567 2144 l 1576 2145 l 1584 2146 l 1592 2148 l 1600 2151 l 1606 2154 l 1611
 2157 l 1617 2161 l 1623 2166 l 1631 2173 l 1641 2183 l 1662 2205 l 1670 2213 l
 1676 2219 l 1683 2224 l 1688 2228 l 1693 2230 l 1696 2232 l 1705 2235 l 1714
 2238 l 1723 2240 l 1732 2242 l 1741 2243 l 1749 2243 l 1758 2242 l 1767 2241 l
 1776 2240 l 1785 2237 l 1792 2235 l s 544 2329 m 564 2309 l s 564 2309 m 565
 2309 l s 585 2289 m 604 2272 l s 604 2272 m 607 2269 l s 629 2251 m 640 2241 l
 s 640 2241 m 651 2233 l s 675 2217 m 699 2202 l s 699 2202 m 699 2201 l s 723
 2186 m 736 2178 l s 736 2178 m 748 2171 l s 773 2157 m 797 2142 l s 822 2128 m
 832 2122 l s 832 2122 m 847 2113 l s 872 2099 m 893 2086 l s 893 2086 m 896
 2084 l s 921 2069 m 928 2063 l s 928 2063 m 944 2052 l s 967 2035 m 979 2027 l
 s 979 2027 m 980 2026 l s 1313 2026 m 1327 2032 l s 1327 2032 m 1338 2038 l s
 1364 2049 m 1366 2050 l s 1366 2050 m 1381 2056 l s 1381 2056 m 1391 2060 l s
 1417 2071 m 1423 2073 l s 1423 2073 m 1444 2081 l s 1444 2081 m 1444 2082 l s
 1471 2091 m 1474 2092 l s 1474 2092 m 1481 2094 l s 1481 2094 m 1487 2095 l s
 1487 2095 m 1493 2096 l s 1493 2096 m 1498 2097 l s 1498 2097 m 1499 2097 l s
 1528 2099 m 1531 2099 l s 1531 2099 m 1538 2099 l s 1538 2099 m 1545 2099 l s
 1545 2099 m 1552 2098 l s 1552 2098 m 1556 2097 l s 1585 2092 m 1587 2091 l s
 1587 2091 m 1594 2089 l s 1594 2089 m 1600 2088 l s 1600 2088 m 1604 2086 l s
 1604 2086 m 1607 2085 l s 1607 2085 m 1611 2083 l s 1611 2083 m 1612 2083 l s
 1636 2067 m 1652 2056 l s 1652 2056 m 1658 2051 l s 1658 2051 m 1659 2050 l s
 1685 2037 m 1687 2037 l s 1687 2037 m 1690 2036 l s 1690 2036 m 1693 2036 l s
 1693 2036 m 1696 2035 l s 1696 2035 m 1701 2035 l s 1701 2035 m 1706 2035 l s
 1706 2035 m 1711 2035 l s 1711 2035 m 1713 2036 l s 1741 2042 m 1743 2043 l s
 1743 2043 m 1748 2045 l s 1748 2045 m 1752 2047 l s 1752 2047 m 1757 2049 l s
 1757 2049 m 1762 2052 l s 1762 2052 m 1766 2055 l s 1766 2055 m 1767 2055 l s
 1790 2072 m 1792 2074 l s /w 2 def /w2 {w 2 div} def /w3 {w 3 div} def 557
2175
 m20 557 2175 m20 584 2186 m20 584 2186 m20 611 2197 m20 611 2197 m20 638 2206
 m20 638 2206 m20 666 2213 m20 666 2213 m20 694 2219 m20 694 2219 m20 722 2225
 m20 722 2225 m20 750 2229 m20 750 2229 m20 779 2234 m20 779 2234 m20 807 2237
 m20 807 2237 m20 835 2241 m20 835 2241 m20 864 2245 m20 864 2245 m20 892 2248
 m20 892 2248 m20 921 2251 m20 921 2251 m20 950 2254 m20 950 2254 m20 978 2256
 m20 978 2256 m20 1007 2259 m20 1007 2259 m20 1035 2263 m20 1035 2263 m20 1064
 2268 m20 1064 2268 m20 1092 2273 m20 1092 2273 m20 1120 2278 m20 1120 2278 m20
 1149 2280 m20 1149 2280 m20 1177 2280 m20 1177 2280 m20 1206 2284 m20 1206
2284
 m20 1233 2294 m20 1233 2294 m20 1257 2309 m20 1257 2309 m20 1281 2325 m20 1281
 2325 m20 1306 2338 m20 1306 2338 m20 1334 2345 m20 1334 2345 m20 1363 2347 m20
 1363 2347 m20 1391 2348 m20 1391 2348 m20 1420 2348 m20 1420 2348 m20 1449
2348
 m20 1449 2348 m20 1477 2348 m20 1477 2348 m20 1506 2348 m20 1506 2348 m20 1535
 2349 m20 1535 2349 m20 1563 2350 m20 1563 2350 m20 1592 2349 m20 1592 2349 m20
 1620 2344 m20 1620 2344 m20 1649 2339 m20 1649 2339 m20 1677 2333 m20 1677
2333
 m20 1705 2328 m20 1705 2328 m20 1733 2324 m20 1733 2324 m20 1762 2320 m20 1762
 2320 m20 1791 2318 m20 1791 2318 m20 1248 454 544 1345 bl 544 1345 m 544 1799
l
 s 578 1345 m 544 1345 l s 448 1355 m 451 1357 l 455 1361 l 455 1329 l s 482
 1361 m 478 1360 l 475 1355 l 473 1347 l 473 1343 l 475 1335 l 478 1331 l 482
 1329 l 485 1329 l 490 1331 l 493 1335 l 495 1343 l 495 1347 l 493 1355 l 490
 1360 l 485 1361 l 482 1361 l cl s 480 1379 m 502 1379 l s 511 1388 m 511 1389
l
 513 1391 l 514 1392 l 516 1394 l 521 1394 l 524 1392 l 525 1391 l 526 1389 l
 526 1386 l 525 1384 l 522 1380 l 510 1368 l 527 1368 l s 561 1413 m 544 1413 l
 s 561 1453 m 544 1453 l s 561 1482 m 544 1482 l s 561 1504 m 544 1504 l s 561
 1522 m 544 1522 l s 561 1537 m 544 1537 l s 561 1550 m 544 1550 l s 561 1562 m
 544 1562 l s 578 1572 m 544 1572 l s 448 1582 m 451 1583 l 455 1588 l 455 1556
 l s 482 1588 m 478 1586 l 475 1582 l 473 1574 l 473 1570 l 475 1562 l 478 1558
 l 482 1556 l 485 1556 l 490 1558 l 493 1562 l 495 1570 l 495 1574 l 493 1582 l
 490 1586 l 485 1588 l 482 1588 l cl s 480 1606 m 502 1606 l s 514 1616 m 516
 1617 l 520 1620 l 520 1595 l s 561 1640 m 544 1640 l s 561 1680 m 544 1680 l s
 561 1709 m 544 1709 l s 561 1731 m 544 1731 l s 561 1749 m 544 1749 l s 561
 1764 m 544 1764 l s 561 1777 m 544 1777 l s 561 1788 m 544 1788 l s 578 1799 m
 544 1799 l s 478 1809 m 481 1810 l 485 1815 l 485 1783 l s 544 1345 m 1792
1345
 l s 640 1379 m 640 1345 l s 679 1362 m 679 1345 l s 717 1362 m 717 1345 l s
756
 1362 m 756 1345 l s 794 1362 m 794 1345 l s 832 1379 m 832 1345 l s 871 1362 m
 871 1345 l s 909 1362 m 909 1345 l s 947 1362 m 947 1345 l s 986 1362 m 986
 1345 l s 1024 1379 m 1024 1345 l s 1063 1362 m 1063 1345 l s 1101 1362 m 1101
 1345 l s 1139 1362 m 1139 1345 l s 1178 1362 m 1178 1345 l s 1216 1379 m 1216
 1345 l s 1255 1362 m 1255 1345 l s 1293 1362 m 1293 1345 l s 1331 1362 m 1331
 1345 l s 1370 1362 m 1370 1345 l s 1408 1379 m 1408 1345 l s 1447 1362 m 1447
 1345 l s 1485 1362 m 1485 1345 l s 1523 1362 m 1523 1345 l s 1562 1362 m 1562
 1345 l s 1600 1379 m 1600 1345 l s 1638 1362 m 1638 1345 l s 1677 1362 m 1677
 1345 l s 1715 1362 m 1715 1345 l s 1754 1362 m 1754 1345 l s 1792 1379 m 1792
 1345 l s 640 1379 m 640 1345 l s 602 1362 m 602 1345 l s 564 1362 m 564 1345 l
 s 603 1322 m 619 1322 l 610 1310 l 615 1310 l 618 1309 l 619 1307 l 621 1303 l
 621 1300 l 619 1295 l 616 1292 l 612 1291 l 607 1291 l 603 1292 l 601 1294 l
 600 1297 l s 633 1322 m 649 1322 l 640 1310 l 645 1310 l 648 1309 l 649 1307 l
 651 1303 l 651 1300 l 649 1295 l 646 1292 l 642 1291 l 637 1291 l 633 1292 l
 631 1294 l 630 1297 l s 669 1322 m 665 1321 l 662 1316 l 660 1309 l 660 1304 l
 662 1297 l 665 1292 l 669 1291 l 672 1291 l 677 1292 l 680 1297 l 681 1304 l
 681 1309 l 680 1316 l 677 1321 l 672 1322 l 669 1322 l cl s 795 1322 m 811
1322
 l 802 1310 l 807 1310 l 810 1309 l 811 1307 l 813 1303 l 813 1300 l 811 1295 l
 808 1292 l 804 1291 l 799 1291 l 795 1292 l 793 1294 l 791 1297 l s 837 1322 m
 822 1301 l 844 1301 l s 837 1322 m 837 1291 l s 861 1322 m 857 1321 l 853 1316
 l 852 1309 l 852 1304 l 853 1297 l 857 1292 l 861 1291 l 864 1291 l 869 1292 l
 872 1297 l 873 1304 l 873 1309 l 872 1316 l 869 1321 l 864 1322 l 861 1322 l
cl
 s 986 1322 m 1003 1322 l 994 1310 l 999 1310 l 1002 1309 l 1003 1307 l 1005
 1303 l 1005 1300 l 1003 1295 l 1000 1292 l 996 1291 l 991 1291 l 986 1292 l
985
 1294 l 983 1297 l s 1032 1322 m 1017 1322 l 1015 1309 l 1017 1310 l 1021 1312
l
 1026 1312 l 1030 1310 l 1033 1307 l 1035 1303 l 1035 1300 l 1033 1295 l 1030
 1292 l 1026 1291 l 1021 1291 l 1017 1292 l 1015 1294 l 1014 1297 l s 1053 1322
 m 1048 1321 l 1045 1316 l 1044 1309 l 1044 1304 l 1045 1297 l 1048 1292 l 1053
 1291 l 1056 1291 l 1061 1292 l 1064 1297 l 1065 1304 l 1065 1309 l 1064 1316 l
 1061 1321 l 1056 1322 l 1053 1322 l cl s 1178 1322 m 1195 1322 l 1186 1310 l
 1190 1310 l 1194 1309 l 1195 1307 l 1197 1303 l 1197 1300 l 1195 1295 l 1192
 1292 l 1187 1291 l 1183 1291 l 1178 1292 l 1177 1294 l 1175 1297 l s 1225 1318
 m 1224 1321 l 1219 1322 l 1216 1322 l 1212 1321 l 1209 1316 l 1207 1309 l 1207
 1301 l 1209 1295 l 1212 1292 l 1216 1291 l 1218 1291 l 1222 1292 l 1225 1295 l
 1227 1300 l 1227 1301 l 1225 1306 l 1222 1309 l 1218 1310 l 1216 1310 l 1212
 1309 l 1209 1306 l 1207 1301 l s 1245 1322 m 1240 1321 l 1237 1316 l 1236 1309
 l 1236 1304 l 1237 1297 l 1240 1292 l 1245 1291 l 1248 1291 l 1253 1292 l 1256
 1297 l 1257 1304 l 1257 1309 l 1256 1316 l 1253 1321 l 1248 1322 l 1245 1322 l
 cl s 1370 1322 m 1387 1322 l 1378 1310 l 1382 1310 l 1385 1309 l 1387 1307 l
 1388 1303 l 1388 1300 l 1387 1295 l 1384 1292 l 1379 1291 l 1375 1291 l 1370
 1292 l 1369 1294 l 1367 1297 l s 1419 1322 m 1404 1291 l s 1398 1322 m 1419
 1322 l s 1437 1322 m 1432 1321 l 1429 1316 l 1428 1309 l 1428 1304 l 1429 1297
 l 1432 1292 l 1437 1291 l 1440 1291 l 1444 1292 l 1447 1297 l 1449 1304 l 1449
 1309 l 1447 1316 l 1444 1321 l 1440 1322 l 1437 1322 l cl s 1562 1322 m 1579
 1322 l 1570 1310 l 1574 1310 l 1577 1309 l 1579 1307 l 1580 1303 l 1580 1300 l
 1579 1295 l 1576 1292 l 1571 1291 l 1567 1291 l 1562 1292 l 1561 1294 l 1559
 1297 l s 1597 1322 m 1593 1321 l 1591 1318 l 1591 1315 l 1593 1312 l 1596 1310
 l 1602 1309 l 1606 1307 l 1609 1304 l 1611 1301 l 1611 1297 l 1609 1294 l 1608
 1292 l 1603 1291 l 1597 1291 l 1593 1292 l 1591 1294 l 1590 1297 l 1590 1301 l
 1591 1304 l 1594 1307 l 1599 1309 l 1605 1310 l 1608 1312 l 1609 1315 l 1609
 1318 l 1608 1321 l 1603 1322 l 1597 1322 l cl s 1629 1322 m 1624 1321 l 1621
 1316 l 1620 1309 l 1620 1304 l 1621 1297 l 1624 1292 l 1629 1291 l 1632 1291 l
 1636 1292 l 1639 1297 l 1641 1304 l 1641 1309 l 1639 1316 l 1636 1321 l 1632
 1322 l 1629 1322 l cl s 1754 1322 m 1771 1322 l 1762 1310 l 1766 1310 l 1769
 1309 l 1771 1307 l 1772 1303 l 1772 1300 l 1771 1295 l 1768 1292 l 1763 1291 l
 1759 1291 l 1754 1292 l 1753 1294 l 1751 1297 l s 1801 1312 m 1800 1307 l 1797
 1304 l 1792 1303 l 1791 1303 l 1786 1304 l 1783 1307 l 1781 1312 l 1781 1313 l
 1783 1318 l 1786 1321 l 1791 1322 l 1792 1322 l 1797 1321 l 1800 1318 l 1801
 1312 l 1801 1304 l 1800 1297 l 1797 1292 l 1792 1291 l 1789 1291 l 1784 1292 l
 1783 1295 l s 1821 1322 m 1816 1321 l 1813 1316 l 1812 1309 l 1812 1304 l 1813
 1297 l 1816 1292 l 1821 1291 l 1824 1291 l 1828 1292 l 1831 1297 l 1833 1304 l
 1833 1309 l 1831 1316 l 1828 1321 l 1824 1322 l 1821 1322 l cl s 1792 1345 m
 1792 1799 l s 1758 1345 m 1792 1345 l s 1775 1413 m 1792 1413 l s 1775 1453 m
 1792 1453 l s 1775 1482 m 1792 1482 l s 1775 1504 m 1792 1504 l s 1775 1522 m
 1792 1522 l s 1775 1537 m 1792 1537 l s 1775 1550 m 1792 1550 l s 1775 1562 m
 1792 1562 l s 1758 1572 m 1792 1572 l s 1775 1640 m 1792 1640 l s 1775 1680 m
 1792 1680 l s 1775 1709 m 1792 1709 l s 1775 1731 m 1792 1731 l s 1775 1749 m
 1792 1749 l s 1775 1764 m 1792 1764 l s 1775 1777 m 1792 1777 l s 1775 1788 m
 1792 1788 l s 1758 1799 m 1792 1799 l s 544 1799 m 1792 1799 l s 640 1765 m
640
 1799 l s 679 1782 m 679 1799 l s 717 1782 m 717 1799 l s 756 1782 m 756 1799 l
 s 794 1782 m 794 1799 l s 832 1765 m 832 1799 l s 871 1782 m 871 1799 l s 909
 1782 m 909 1799 l s 947 1782 m 947 1799 l s 986 1782 m 986 1799 l s 1024 1765
m
 1024 1799 l s 1063 1782 m 1063 1799 l s 1101 1782 m 1101 1799 l s 1139 1782 m
 1139 1799 l s 1178 1782 m 1178 1799 l s 1216 1765 m 1216 1799 l s 1255 1782 m
 1255 1799 l s 1293 1782 m 1293 1799 l s 1331 1782 m 1331 1799 l s 1370 1782 m
 1370 1799 l s 1408 1765 m 1408 1799 l s 1447 1782 m 1447 1799 l s 1485 1782 m
 1485 1799 l s 1523 1782 m 1523 1799 l s 1562 1782 m 1562 1799 l s 1600 1765 m
 1600 1799 l s 1638 1782 m 1638 1799 l s 1677 1782 m 1677 1799 l s 1715 1782 m
 1715 1799 l s 1754 1782 m 1754 1799 l s 1792 1765 m 1792 1799 l s 640 1765 m
 640 1799 l s 602 1782 m 602 1799 l s 564 1782 m 564 1799 l s 298 1625 m 287
 1625 l 279 1621 l 272 1614 l 268 1602 l 268 1591 l 272 1580 l 275 1576 l 283
 1572 l 291 1572 l 298 1576 l 306 1583 l 309 1595 l 309 1606 l 306 1617 l 298
 1625 l 291 1632 l 287 1640 l 287 1648 l 291 1651 l 298 1651 l 306 1648 l 313
 1640 l s 359 1651 m 328 1572 l s 359 1651 m 389 1572 l s 340 1598 m 377 1598 l
 s 402 1592 m 402 1560 l 404 1554 l 408 1552 l 412 1552 l s 396 1579 m 410 1579
 l s 425 1592 m 425 1560 l 427 1554 l 430 1552 l 434 1552 l s 419 1579 m 432
 1579 l s 400 1658 m 400 1632 l s 400 1650 m 406 1656 l 410 1658 l 415 1658 l
 419 1656 l 421 1650 l 421 1632 l s 421 1650 m 427 1656 l 430 1658 l 436 1658 l
 440 1656 l 442 1650 l 442 1632 l s 478 1658 m 478 1632 l s 478 1652 m 474 1656
 l 470 1658 l 464 1658 l 461 1656 l 457 1652 l 455 1647 l 455 1643 l 457 1637 l
 461 1633 l 464 1632 l 470 1632 l 474 1633 l 478 1637 l s 491 1658 m 512 1632 l
 s 512 1658 m 491 1632 l s 651 1718 m 651 1680 l s 651 1707 m 659 1715 l 665
 1718 l 673 1718 l 678 1715 l 681 1707 l 681 1680 l s 681 1707 m 689 1715 l 694
 1718 l 702 1718 l 708 1715 l 711 1707 l 711 1680 l s 728 1694 m 728 1671 l 729
 1667 l 732 1666 l 735 1666 l s 724 1685 m 734 1685 l s 748 1713 m 797 1713 l s
 748 1696 m 797 1696 l s 824 1726 m 829 1729 l 838 1737 l 838 1680 l s 908 1737
 m 881 1680 l s 870 1737 m 908 1737 l s 940 1737 m 932 1734 l 927 1726 l 924
 1713 l 924 1705 l 927 1691 l 932 1683 l 940 1680 l 946 1680 l 954 1683 l 959
 1691 l 962 1705 l 962 1713 l 959 1726 l 954 1734 l 946 1737 l 940 1737 l cl s
 1045 1723 m 1043 1729 l 1037 1734 l 1032 1737 l 1021 1737 l 1016 1734 l 1010
 1729 l 1008 1723 l 1005 1715 l 1005 1702 l 1008 1694 l 1010 1688 l 1016 1683 l
 1021 1680 l 1032 1680 l 1037 1683 l 1043 1688 l 1045 1694 l 1045 1702 l s 1032
 1702 m 1045 1702 l s 1062 1702 m 1094 1702 l 1094 1707 l 1091 1713 l 1089 1715
 l 1083 1718 l 1075 1718 l 1070 1715 l 1064 1710 l 1062 1702 l 1062 1696 l 1064
 1688 l 1070 1683 l 1075 1680 l 1083 1680 l 1089 1683 l 1094 1688 l s 1105 1737
 m 1126 1680 l s 1148 1737 m 1126 1680 l s 928 1665 m 939 1667 l 951 1668 l 962
 1669 l 972 1669 l 983 1670 l 994 1670 l 1005 1670 l 1016 1669 l 1024 1669 l
 1032 1668 l 1041 1667 l 1052 1666 l 1063 1664 l 1111 1654 l 1120 1653 l 1156
 1647 l 1196 1641 l 1216 1638 l 1256 1633 l 1302 1627 l 1312 1626 l 1357 1620 l
 1408 1614 l 1458 1609 l 1504 1604 l 1560 1598 l 1600 1595 l 1666 1588 l 1696
 1586 l 1732 1583 l 1769 1580 l 1792 1579 l s 928 1672 m 949 1652 l s 971 1634
m
 975 1630 l s 975 1630 m 993 1615 l s 1015 1597 m 1019 1595 l s 1019 1595 m
1024
 1591 l s 1024 1591 m 1039 1581 l s 1063 1565 m 1065 1563 l s 1065 1563 m 1087
 1550 l s 1112 1536 m 1120 1531 l s 1120 1531 m 1137 1522 l s 1163 1508 m 1188
 1495 l s 1213 1481 m 1216 1480 l s 1216 1480 m 1239 1469 l s 1265 1456 m 1281
 1448 l s 1281 1448 m 1290 1443 l s 1315 1428 m 1331 1417 l s 1331 1417 m 1339
 1412 l s 1361 1394 m 1384 1377 l s 1407 1359 m 1408 1358 l s 1408 1358 m 1426
 1345 l s 1426 1345 m 1426 1345 l cl s 1426 1345 m 1426 1345 l cl s 937 1485
m20
 937 1485 m20 955 1508 m20 955 1508 m20 974 1529 m20 974 1529 m20 996 1548 m20
 996 1548 m20 1019 1565 m20 1019 1565 m20 1044 1578 m20 1044 1578 m20 1073 1583
 m20 1073 1583 m20 1101 1588 m20 1101 1588 m20 1129 1592 m20 1129 1592 m20 1157
 1597 m20 1157 1597 m20 1186 1602 m20 1186 1602 m20 1214 1606 m20 1214 1606 m20
 1243 1610 m20 1243 1610 m20 1271 1613 m20 1271 1613 m20 1300 1617 m20 1300
1617
 m20 1328 1622 m20 1328 1622 m20 1356 1628 m20 1356 1628 m20 1384 1634 m20 1384
 1634 m20 1412 1639 m20 1412 1639 m20 1441 1643 m20 1441 1643 m20 1469 1646 m20
 1469 1646 m20 1498 1649 m20 1498 1649 m20 1526 1652 m20 1526 1652 m20 1555
1656
 m20 1555 1656 m20 1583 1659 m20 1583 1659 m20 1612 1661 m20 1612 1661 m20 1641
 1663 m20 1641 1663 m20 1669 1664 m20 1669 1664 m20 1698 1661 m20 1698 1661 m20
 1726 1655 m20 1726 1655 m20 1754 1647 m20 1754 1647 m20 1780 1636 m20 1780
1636
 m20 1248 453 544 665 bl 544 665 m 544 1118 l s 578 665 m 544 665 l s 448 674 m
 451 676 l 455 681 l 455 649 l s 482 681 m 478 679 l 475 674 l 473 667 l 473
662
 l 475 655 l 478 650 l 482 649 l 485 649 l 490 650 l 493 655 l 495 662 l 495
667
 l 493 674 l 490 679 l 485 681 l 482 681 l cl s 480 699 m 502 699 l s 511 707 m
 511 708 l 513 711 l 514 712 l 516 713 l 521 713 l 524 712 l 525 711 l 526 708
l
 526 706 l 525 703 l 522 700 l 510 688 l 527 688 l s 561 733 m 544 733 l s 561
 773 m 544 773 l s 561 801 m 544 801 l s 561 823 m 544 823 l s 561 841 m 544
841
 l s 561 856 m 544 856 l s 561 870 m 544 870 l s 561 881 m 544 881 l s 578 891
m
 544 891 l s 448 901 m 451 903 l 455 907 l 455 876 l s 482 907 m 478 906 l 475
 901 l 473 894 l 473 889 l 475 882 l 478 877 l 482 876 l 485 876 l 490 877 l
493
 882 l 495 889 l 495 894 l 493 901 l 490 906 l 485 907 l 482 907 l cl s 480 925
 m 502 925 l s 514 935 m 516 936 l 520 940 l 520 915 l s 561 960 m 544 960 l s
 561 1000 m 544 1000 l s 561 1028 m 544 1028 l s 561 1050 m 544 1050 l s 561
 1068 m 544 1068 l s 561 1083 m 544 1083 l s 561 1096 m 544 1096 l s 561 1108 m
 544 1108 l s 578 1118 m 544 1118 l s 478 1128 m 481 1130 l 485 1134 l 485 1102
 l s 544 665 m 1792 665 l s 640 699 m 640 665 l s 679 682 m 679 665 l s 717 682
 m 717 665 l s 756 682 m 756 665 l s 794 682 m 794 665 l s 832 699 m 832 665 l
s
 871 682 m 871 665 l s 909 682 m 909 665 l s 947 682 m 947 665 l s 986 682 m
986
 665 l s 1024 699 m 1024 665 l s 1063 682 m 1063 665 l s 1101 682 m 1101 665 l
s
 1139 682 m 1139 665 l s 1178 682 m 1178 665 l s 1216 699 m 1216 665 l s 1255
 682 m 1255 665 l s 1293 682 m 1293 665 l s 1331 682 m 1331 665 l s 1370 682 m
 1370 665 l s 1408 699 m 1408 665 l s 1447 682 m 1447 665 l s 1485 682 m 1485
 665 l s 1523 682 m 1523 665 l s 1562 682 m 1562 665 l s 1600 699 m 1600 665 l
s
 1638 682 m 1638 665 l s 1677 682 m 1677 665 l s 1715 682 m 1715 665 l s 1754
 682 m 1754 665 l s 1792 699 m 1792 665 l s 640 699 m 640 665 l s 602 682 m 602
 665 l s 564 682 m 564 665 l s 603 642 m 619 642 l 610 630 l 615 630 l 618 628
l
 619 627 l 621 622 l 621 619 l 619 615 l 616 612 l 612 610 l 607 610 l 603 612
l
 601 613 l 600 616 l s 633 642 m 649 642 l 640 630 l 645 630 l 648 628 l 649
627
 l 651 622 l 651 619 l 649 615 l 646 612 l 642 610 l 637 610 l 633 612 l 631
613
 l 630 616 l s 669 642 m 665 640 l 662 636 l 660 628 l 660 624 l 662 616 l 665
 612 l 669 610 l 672 610 l 677 612 l 680 616 l 681 624 l 681 628 l 680 636 l
677
 640 l 672 642 l 669 642 l cl s 795 642 m 811 642 l 802 630 l 807 630 l 810 628
 l 811 627 l 813 622 l 813 619 l 811 615 l 808 612 l 804 610 l 799 610 l 795
612
 l 793 613 l 791 616 l s 837 642 m 822 621 l 844 621 l s 837 642 m 837 610 l s
 861 642 m 857 640 l 853 636 l 852 628 l 852 624 l 853 616 l 857 612 l 861 610
l
 864 610 l 869 612 l 872 616 l 873 624 l 873 628 l 872 636 l 869 640 l 864 642
l
 861 642 l cl s 986 642 m 1003 642 l 994 630 l 999 630 l 1002 628 l 1003 627 l
 1005 622 l 1005 619 l 1003 615 l 1000 612 l 996 610 l 991 610 l 986 612 l 985
 613 l 983 616 l s 1032 642 m 1017 642 l 1015 628 l 1017 630 l 1021 631 l 1026
 631 l 1030 630 l 1033 627 l 1035 622 l 1035 619 l 1033 615 l 1030 612 l 1026
 610 l 1021 610 l 1017 612 l 1015 613 l 1014 616 l s 1053 642 m 1048 640 l 1045
 636 l 1044 628 l 1044 624 l 1045 616 l 1048 612 l 1053 610 l 1056 610 l 1061
 612 l 1064 616 l 1065 624 l 1065 628 l 1064 636 l 1061 640 l 1056 642 l 1053
 642 l cl s 1178 642 m 1195 642 l 1186 630 l 1190 630 l 1194 628 l 1195 627 l
 1197 622 l 1197 619 l 1195 615 l 1192 612 l 1187 610 l 1183 610 l 1178 612 l
 1177 613 l 1175 616 l s 1225 637 m 1224 640 l 1219 642 l 1216 642 l 1212 640 l
 1209 636 l 1207 628 l 1207 621 l 1209 615 l 1212 612 l 1216 610 l 1218 610 l
 1222 612 l 1225 615 l 1227 619 l 1227 621 l 1225 625 l 1222 628 l 1218 630 l
 1216 630 l 1212 628 l 1209 625 l 1207 621 l s 1245 642 m 1240 640 l 1237 636 l
 1236 628 l 1236 624 l 1237 616 l 1240 612 l 1245 610 l 1248 610 l 1253 612 l
 1256 616 l 1257 624 l 1257 628 l 1256 636 l 1253 640 l 1248 642 l 1245 642 l
cl
 s 1370 642 m 1387 642 l 1378 630 l 1382 630 l 1385 628 l 1387 627 l 1388 622 l
 1388 619 l 1387 615 l 1384 612 l 1379 610 l 1375 610 l 1370 612 l 1369 613 l
 1367 616 l s 1419 642 m 1404 610 l s 1398 642 m 1419 642 l s 1437 642 m 1432
 640 l 1429 636 l 1428 628 l 1428 624 l 1429 616 l 1432 612 l 1437 610 l 1440
 610 l 1444 612 l 1447 616 l 1449 624 l 1449 628 l 1447 636 l 1444 640 l 1440
 642 l 1437 642 l cl s 1562 642 m 1579 642 l 1570 630 l 1574 630 l 1577 628 l
 1579 627 l 1580 622 l 1580 619 l 1579 615 l 1576 612 l 1571 610 l 1567 610 l
 1562 612 l 1561 613 l 1559 616 l s 1597 642 m 1593 640 l 1591 637 l 1591 634 l
 1593 631 l 1596 630 l 1602 628 l 1606 627 l 1609 624 l 1611 621 l 1611 616 l
 1609 613 l 1608 612 l 1603 610 l 1597 610 l 1593 612 l 1591 613 l 1590 616 l
 1590 621 l 1591 624 l 1594 627 l 1599 628 l 1605 630 l 1608 631 l 1609 634 l
 1609 637 l 1608 640 l 1603 642 l 1597 642 l cl s 1629 642 m 1624 640 l 1621
636
 l 1620 628 l 1620 624 l 1621 616 l 1624 612 l 1629 610 l 1632 610 l 1636 612 l
 1639 616 l 1641 624 l 1641 628 l 1639 636 l 1636 640 l 1632 642 l 1629 642 l
cl
 s 1754 642 m 1771 642 l 1762 630 l 1766 630 l 1769 628 l 1771 627 l 1772 622 l
 1772 619 l 1771 615 l 1768 612 l 1763 610 l 1759 610 l 1754 612 l 1753 613 l
 1751 616 l s 1801 631 m 1800 627 l 1797 624 l 1792 622 l 1791 622 l 1786 624 l
 1783 627 l 1781 631 l 1781 633 l 1783 637 l 1786 640 l 1791 642 l 1792 642 l
 1797 640 l 1800 637 l 1801 631 l 1801 624 l 1800 616 l 1797 612 l 1792 610 l
 1789 610 l 1784 612 l 1783 615 l s 1821 642 m 1816 640 l 1813 636 l 1812 628 l
 1812 624 l 1813 616 l 1816 612 l 1821 610 l 1824 610 l 1828 612 l 1831 616 l
 1833 624 l 1833 628 l 1831 636 l 1828 640 l 1824 642 l 1821 642 l cl s 1792
665
 m 1792 1118 l s 1758 665 m 1792 665 l s 1775 733 m 1792 733 l s 1775 773 m
1792
 773 l s 1775 801 m 1792 801 l s 1775 823 m 1792 823 l s 1775 841 m 1792 841 l
s
 1775 856 m 1792 856 l s 1775 870 m 1792 870 l s 1775 881 m 1792 881 l s 1758
 891 m 1792 891 l s 1775 960 m 1792 960 l s 1775 1000 m 1792 1000 l s 1775 1028
 m 1792 1028 l s 1775 1050 m 1792 1050 l s 1775 1068 m 1792 1068 l s 1775 1083
m
 1792 1083 l s 1775 1096 m 1792 1096 l s 1775 1108 m 1792 1108 l s 1758 1118 m
 1792 1118 l s 544 1118 m 1792 1118 l s 640 1084 m 640 1118 l s 679 1101 m 679
 1118 l s 717 1101 m 717 1118 l s 756 1101 m 756 1118 l s 794 1101 m 794 1118 l
 s 832 1084 m 832 1118 l s 871 1101 m 871 1118 l s 909 1101 m 909 1118 l s 947
 1101 m 947 1118 l s 986 1101 m 986 1118 l s 1024 1084 m 1024 1118 l s 1063
1101
 m 1063 1118 l s 1101 1101 m 1101 1118 l s 1139 1101 m 1139 1118 l s 1178 1101
m
 1178 1118 l s 1216 1084 m 1216 1118 l s 1255 1101 m 1255 1118 l s 1293 1101 m
 1293 1118 l s 1331 1101 m 1331 1118 l s 1370 1101 m 1370 1118 l s 1408 1084 m
 1408 1118 l s 1447 1101 m 1447 1118 l s 1485 1101 m 1485 1118 l s 1523 1101 m
 1523 1118 l s 1562 1101 m 1562 1118 l s 1600 1084 m 1600 1118 l s 1638 1101 m
 1638 1118 l s 1677 1101 m 1677 1118 l s 1715 1101 m 1715 1118 l s 1754 1101 m
 1754 1118 l s 1792 1084 m 1792 1118 l s 640 1084 m 640 1118 l s 602 1101 m 602
 1118 l s 564 1101 m 564 1118 l s 298 944 m 287 944 l 279 941 l 272 933 l 268
 922 l 268 910 l 272 899 l 275 895 l 283 891 l 291 891 l 298 895 l 306 903 l
309
 914 l 309 926 l 306 937 l 298 944 l 291 952 l 287 960 l 287 967 l 291 971 l
298
 971 l 306 967 l 313 960 l s 359 971 m 328 891 l s 359 971 m 389 891 l s 340
918
 m 377 918 l s 402 911 m 402 879 l 404 874 l 408 872 l 412 872 l s 396 898 m
410
 898 l s 425 911 m 425 879 l 427 874 l 430 872 l 434 872 l s 419 898 m 432 898
l
 s 400 977 m 400 951 l s 400 970 m 406 976 l 410 977 l 415 977 l 419 976 l 421
 970 l 421 951 l s 421 970 m 427 976 l 430 977 l 436 977 l 440 976 l 442 970 l
 442 951 l s 478 977 m 478 951 l s 478 972 m 474 976 l 470 977 l 464 977 l 461
 976 l 457 972 l 455 966 l 455 962 l 457 957 l 461 953 l 464 951 l 470 951 l
474
 953 l 478 957 l s 491 977 m 512 951 l s 512 977 m 491 951 l s 651 1038 m 651
 1000 l s 651 1027 m 659 1035 l 665 1038 l 673 1038 l 678 1035 l 681 1027 l 681
 1000 l s 681 1027 m 689 1035 l 694 1038 l 702 1038 l 708 1035 l 711 1027 l 711
 1000 l s 728 1014 m 728 991 l 729 987 l 732 986 l 735 986 l s 724 1004 m 734
 1004 l s 748 1032 m 797 1032 l s 748 1016 m 797 1016 l s 824 1046 m 829 1048 l
 838 1056 l 838 1000 l s 883 1056 m 875 1054 l 873 1048 l 873 1043 l 875 1038 l
 881 1035 l 892 1032 l 900 1029 l 905 1024 l 908 1019 l 908 1011 l 905 1005 l
 902 1002 l 894 1000 l 883 1000 l 875 1002 l 873 1005 l 870 1011 l 870 1019 l
 873 1024 l 878 1029 l 886 1032 l 897 1035 l 902 1038 l 905 1043 l 905 1048 l
 902 1054 l 894 1056 l 883 1056 l cl s 940 1056 m 932 1054 l 927 1046 l 924
1032
 l 924 1024 l 927 1011 l 932 1002 l 940 1000 l 946 1000 l 954 1002 l 959 1011 l
 962 1024 l 962 1032 l 959 1046 l 954 1054 l 946 1056 l 940 1056 l cl s 1045
 1043 m 1043 1048 l 1037 1054 l 1032 1056 l 1021 1056 l 1016 1054 l 1010 1048 l
 1008 1043 l 1005 1035 l 1005 1021 l 1008 1013 l 1010 1008 l 1016 1002 l 1021
 1000 l 1032 1000 l 1037 1002 l 1043 1008 l 1045 1013 l 1045 1021 l s 1032 1021
 m 1045 1021 l s 1062 1021 m 1094 1021 l 1094 1027 l 1091 1032 l 1089 1035 l
 1083 1038 l 1075 1038 l 1070 1035 l 1064 1029 l 1062 1021 l 1062 1016 l 1064
 1008 l 1070 1002 l 1075 1000 l 1083 1000 l 1089 1002 l 1094 1008 l s 1105 1056
 m 1126 1000 l s 1148 1056 m 1126 1000 l s 941 551 m 941 506 l s 941 538 m 951
 548 l 957 551 l 967 551 l 974 548 l 977 538 l 977 506 l s 977 538 m 987 548 l
 993 551 l 1003 551 l 1009 548 l 1013 538 l 1013 506 l s 1032 523 m 1032 489 l
s
 1055 523 m 1055 489 l s 1032 507 m 1055 507 l s 1071 517 m 1074 518 l 1079 523
 l 1079 489 l s 1134 574 m 1134 506 l s 1137 574 m 1137 506 l s 1134 574 m 1149
 574 l s 1134 506 m 1149 506 l s 1214 558 m 1211 564 l 1204 571 l 1198 574 l
 1185 574 l 1178 571 l 1172 564 l 1169 558 l 1165 548 l 1165 532 l 1169 522 l
 1172 516 l 1178 509 l 1185 506 l 1198 506 l 1204 509 l 1211 516 l 1214 522 l
 1214 532 l s 1198 532 m 1214 532 l s 1234 532 m 1272 532 l 1272 538 l 1269 545
 l 1266 548 l 1259 551 l 1250 551 l 1243 548 l 1237 542 l 1234 532 l 1234 526 l
 1237 516 l 1243 509 l 1250 506 l 1259 506 l 1266 509 l 1272 516 l s 1285 574 m
 1311 506 l s 1337 574 m 1311 506 l s 1360 574 m 1360 506 l s 1362 574 m 1362
 506 l s 1347 574 m 1362 574 l s 1347 506 m 1362 506 l s 1312 939 m 1319 940 l
 1325 942 l 1332 943 l 1338 945 l 1345 946 l 1352 947 l 1359 948 l 1366 949 l
 1373 950 l 1380 951 l 1387 952 l 1394 952 l 1401 953 l 1408 953 l 1413 953 l
 1419 953 l 1424 953 l 1430 953 l 1437 952 l 1444 952 l 1452 951 l 1463 950 l
 1489 947 l 1496 946 l 1504 945 l 1513 944 l 1524 944 l 1552 942 l 1562 942 l
 1571 941 l 1578 940 l 1585 940 l 1591 939 l 1597 938 l 1600 938 l 1608 936 l
 1616 935 l 1625 933 l 1633 932 l 1641 930 l 1650 928 l 1657 926 l 1665 924 l
 1673 922 l 1682 919 l 1690 917 l 1696 915 l s 1312 981 m 1336 968 l s 1336 968
 m 1337 967 l s 1362 953 m 1384 939 l s 1384 939 m 1387 938 l s 1411 922 m 1435
 906 l s 1458 890 m 1482 873 l s 1506 857 m 1516 851 l s 1516 851 m 1530 845 l
s
 1530 845 m 1531 844 l s 1558 833 m 1564 830 l s 1564 830 m 1584 823 l s 1611
 812 m 1624 808 l s 1624 808 m 1638 803 l s 1666 794 m 1672 792 l s 1672 792 m
 1693 786 l s 1321 764 m20 1321 764 m20 1340 785 m20 1340 785 m20 1360 806 m20
 1360 806 m20 1381 826 m20 1381 826 m20 1403 845 m20 1403 845 m20 1426 861 m20
 1426 861 m20 1451 876 m20 1451 876 m20 1477 888 m20 1477 888 m20 1503 899 m20
 1503 899 m20 1530 910 m20 1530 910 m20 1557 919 m20 1557 919 m20 1585 925 m20
 1585 925 m20 1614 926 m20 1614 926 m20 1642 923 m20 1642 923 m20 1670 915 m20
 1670 915 m20 gr
showpage gr
%%Trailer
%%Pages: 1
gr gr
%%EOF
